Statistical and Neural Network Based Speech Activity Detection in Non-Stationary Acoustic Environments

Speech activity detection (SAD), which often rests on the fact that the noise is "more" stationary than speech, is particularly challenging in non-stationary environments, because the time variance of the acoustic scene makes it difficult to discriminate speech from noise. We propose two approaches to SAD, where one is based on statistical signal processing, while the other utilizes neural networks. The former employes sophisticated signal processing to track the noise and speech energies and is meant to support the case for a resource efficient, unsupervised signal processing approach. The latter introduces a recurrent network layer that operates on short segments of the input speech to do temporal smoothing in the presence of non-stationary noise. The systems are tested on the Fearless Steps challenge, which consists of the transmission data from the Apollo-11 space mission. The statistical SAD achieves comparable detection performance to earlier proposed neural network based SADs, while the neural network based approach leads to a decision cost function of 1.07% on the evaluation set of the 2020 Fearless Steps Challenge, which sets a new state of the art.

==> images/cnn_rnn_comparison.tex <==
%% Tex magic
% !TeX spellcheck = en_US
% !TeX encoding = utf-8
% !TeX root = ../fearless.tex
% !TeX program = pdflatex
% !BIB program = bibtex  
% This file was created by tikzplotlib v0.8.1.
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=5cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=both,
width=\columnwidth,
x grid style={white!69.01960784313725!black},
xlabel={False-Positive-Rate},
xmajorgrids,
xmin=0, xmax=0.2,
xtick={0, 0.1, 0.2},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={True-Positive-Rate},
ymajorgrids,
ymin=0.95, ymax=1,
ytick style={color=black}
]
\addplot [mark=square*, draw=blue, fill=blue, fill=none, mark options={fill=none, fill opacity=0}, colormap/viridis, mark size=3pt, line width=1pt]
table{%
	x                      y
	1 1
	0.0670114878014293 0.995055181183101
	0.0414147285997879 0.992237267470773
	0.0326094401862659 0.990218155928992
	0.0275674924058627 0.988194858365355
	0.0240090626294008 0.98644512923002
	0.0212611326070738 0.984594886569903
	0.019062883571863 0.982595123129138
	0.0171554319255235 0.980336911339014
	0.0154493854493128 0.977949380873718
	0.0138700079622938 0.975217966613004
	0.0123962501701725 0.972105757364159
	0.0110832559896346 0.968578025945873
	0.00972492756505564 0.964287290543944
	0.00842771764016223 0.958930575576535
	0.00712595404000001 0.952231036598242
	0.00591403688863666 0.943297323955328
	0.00470750193326029 0.930633116835503
	0.00336914011040995 0.910502348732763
	0.00183690906528809 0.869722102819099
	0 0
};
\addlegendentry{CNN+HMM}
\addplot [mark=*, draw=green, fill=green, fill=none, mark options={fill=none, fill opacity=0}, colormap/viridis, mark size=3pt, line width=1pt]
table{%
	x                      y
	0.0112521437851926 0.964262335413653
	0.0130232850006613 0.968602064071377
	0.0149350210365271 0.972343170603694
	0.0170421995713097 0.975637079801194
	0.0193497850593443 0.978242479403985
	0.0220664154282375 0.980600931717465
	0.0253244532479789 0.982628702304455
	0.0288404413334889 0.984476431951451
	0.0328774667241099 0.986162579754829
	0.0379195267675711 0.987779868198692
	0.0438798192532365 0.989283497049138
	0.0519290026495815 0.990731391608596
	0.0635468180211305 0.992056365526284
	0.0818165433091048 0.993349405277245
	0.110095732962307 0.994516710371745
	0.141380998473977 0.995372667840699
	0.165743544285269 0.996277086562669
	0.195344610105452 0.996989130280249
	0.234923261654208 0.997622787588574
	0.293044821939428 0.998135750266752
	0.358623768195521 0.998589079633585
};
\addlegendentry{CNN+Median}
\addplot [mark=triangle*, draw=yellow, fill=yellow, fill=none, mark options={fill=none, fill opacity=0}, colormap/viridis, mark size=3pt, line width=1pt]
table{%
	x                      y
	1 1
	0.0954117835403972 0.995351429729815
	0.0488442253905815 0.992222406393184
	0.0354696254376206 0.98967438608997
	0.0284657916327965 0.987405541244331
	0.0240735166015937 0.985120729315328
	0.0210685109093816 0.982909284769376
	0.0187659566955638 0.980506879226416
	0.0167149239524666 0.978038967341448
	0.0150610154769135 0.975540801298524
	0.0135474096912841 0.972606420978124
	0.0121142731917596 0.969402931252704
	0.0107696618016455 0.965875752837306
	0.00958523021325296 0.961735371220373
	0.00838208970110414 0.956883239887395
	0.00731929213013079 0.950996223151281
	0.00617317425474703 0.943073308785745
	0.00496415845050725 0.932436039248561
	0.0036938905629664 0.916103539976582
	0.00230348924884573 0.882964239956297
	0 0
};
\addlegendentry{RNN+HMM}
\addplot [mark=diamond*, draw=red, fill=none, mark options={fill=none, fill opacity=0}, colormap/viridis, mark size=3pt, line width=1pt]
table{%
	x                      y
	0.0108051760091071 0.96010149968993
	0.0124441085817813 0.964628269324194
	0.0144293444697172 0.968549962799356
	0.0168343332105487 0.972116908422379
	0.0193646325937704 0.975314224115564
	0.0224163098334175 0.97815174493026
	0.0259643510562822 0.980712939302256
	0.0309253531381459 0.983103598783889
	0.0368923687052611 0.985191282683687
	0.0447344034571333 0.98723779936855
	0.0550191543001074 0.988895128021463
	0.070731486284649 0.990406029909882
	0.0935598390179277 0.992009878283575
	0.121351429189377 0.993327292161792
	0.144658183785239 0.994321297351493
	0.168459926104711 0.995289556406774
	0.198270071177723 0.996113873710535
	0.239457945829634 0.996845804531945
	0.292217957820411 0.997477767831426
	0.351551341338903 0.998044476790213
	0.414784989278648 0.998561072487359
};
\addlegendentry{RNN+Median}
\addplot [white!50.19607843137255!black, line width=1pt]
table {%
0 1
1 0
};
\addlegendentry{EER}

\nextgroupplot[
height=5cm,
legend cell align={left},
legend style={at={(0.42,0.43)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=both,
width=\columnwidth,
x grid style={white!69.01960784313725!black},
xlabel={decision threshold $\alpha$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={DCF / \%},
ymajorgrids,
ymin=0.01, ymax=0.1,
ytick={0.02, 0.04, 0.06, 0.08, 0.1},
yticklabels={2, 4, 6, 8, 10},
ytick style={color=black},
]
\addplot [only marks, mark=square*,  draw=blue, fill=blue, colormap/viridis, mark size=3pt]
table{%
x                      y
0 0.25
0.025 0.0355568236643099
0.05 0.0204614860630316
0.075 0.0173500918501121
0.1 0.0161757315468669
0.125 0.0156418344587355
0.15 0.0154887430998224
0.175 0.0155597673740551
0.2 0.015745729327449
0.225 0.0159341587924223
0.25 0.0161684187348354
0.275 0.01645041669486
0.3 0.0168691182243414
0.325 0.017314282999181
0.35 0.0178193785461124
0.375 0.0183998902571196
0.4 0.0190361744771203
0.425 0.0197247051999927
0.45 0.0204003107070401
0.475 0.0212046049246585
0.5 0.0220540270308207
0.525 0.0230197036001327
0.55 0.0240197445194237
0.575 0.0251419579635688
0.6 0.0263372945380035
0.625 0.0277121951869629
0.65 0.029215763983306
0.675 0.0309476966559762
0.7 0.0329089977276392
0.725 0.0350883039680484
0.75 0.0376082110613184
0.775 0.0405478826915842
0.8 0.0440055162556629
0.825 0.0480960038568067
0.85 0.0532020378566878
0.875 0.059536735175178
0.9 0.0679655234780304
0.925 0.0797653958359393
0.95 0.0981676501519979
0.975 0.135608458442083
1 0.75
};
\addlegendentry{CNN+HMM}
\addplot [only marks, draw=green, fill=green, colormap/viridis, mark=*, mark size=3pt]
table{%
x                      y
0 0.0296162843860582
0.025 0.0281332407022468
0.05 0.0268042731966329
0.075 0.0256436092473794
0.1 0.0244763773063615
0.125 0.0234585656475364
0.15 0.0225327400419322
0.175 0.0218070460472279
0.2 0.0211555867118473
0.225 0.0205362143452307
0.25 0.020065905068961
0.275 0.0196918989528762
0.3 0.0193595865836537
0.325 0.0191135906581293
0.35 0.0188527863697838
0.375 0.0186716306972611
0.4 0.0185974318649058
0.425 0.0185517533172484
0.45 0.0186449805428739
0.475 0.0187672110972578
0.5 0.0190073320264555
0.525 0.0194023777399828
0.55 0.0199337069559487
0.575 0.0207000047705811
0.6 0.0218444303605693
0.625 0.0233052360197043
0.65 0.0254420818693425
0.675 0.0281587753523044
0.7 0.0316364004617681
0.725 0.0353794539129254
0.75 0.0388157487379702
0.775 0.0415706595128446
0.8 0.0442280711493154
0.825 0.0473975443545311
0.85 0.0510943048161762
0.875 0.0553071979188411
0.9 0.0605137247221216
0.925 0.0670661929791677
0.95 0.074659392784793
0.975 0.0825807645230183
1 0.0907141323236917
};
\addlegendentry{CNN+Median}
\addplot [only marks, draw=yellow, fill=yellow, colormap/viridis, mark=triangle*, mark size=3pt]
table{%
x                      y
0 0.25
0.025 0.0440753820484902
0.05 0.0273393735877383
0.075 0.0205338688470193
0.1 0.0180442515527575
0.125 0.017030408768037
0.15 0.0166116167919278
0.175 0.0164731556954235
0.2 0.016562291974951
0.225 0.0168287254421358
0.25 0.0171778321639026
0.275 0.0175604574239445
0.3 0.0180851641503136
0.325 0.0186893104452865
0.35 0.0193113297540786
0.375 0.0199682975403413
0.4 0.0206495054820303
0.425 0.0213953028718635
0.45 0.0221096528953357
0.475 0.02297785654651
0.5 0.0239320366892281
0.525 0.0249057052174627
0.55 0.0259763698584118
0.575 0.027069549848122
0.6 0.0282856008224322
0.625 0.0296978295964698
0.65 0.0310947791380334
0.675 0.0326071494262631
0.7 0.0344330925097294
0.725 0.0364535806220107
0.75 0.0385826556690719
0.775 0.0411878326652832
0.8 0.0442383119743779
0.825 0.0477405353104114
0.85 0.0519140101762061
0.875 0.0570168487047138
0.9 0.063845817658305
0.925 0.0732905816576405
0.95 0.0883526923449888
0.975 0.120158346617379
1 0.75
};
\addlegendentry{RNN+HMM}
\addplot [only marks, draw=red, fill=red, colormap/viridis, mark=diamond*, mark size=3pt]
table{%
x                      y
0 0.0326251692348294
0.025 0.0311136169596381
0.05 0.0296398251522997
0.075 0.0283514915584122
0.1 0.0271948640179125
0.125 0.0260711263905788
0.15 0.025120901985853
0.175 0.0242114730811499
0.2 0.0233554900617695
0.225 0.0226734033742953
0.25 0.0219902687606592
0.275 0.0214273861141975
0.3 0.0209563832873785
0.325 0.0205917371129887
0.35 0.0204036391966195
0.375 0.0203118192953279
0.4 0.0203296301635501
0.425 0.0204084347769157
0.45 0.0207552513378704
0.475 0.0213550852783731
0.5 0.0220834425589293
0.525 0.0232120391343179
0.55 0.0248783491387506
0.575 0.0269981268999376
0.6 0.029382551041801
0.625 0.0323589061027432
0.65 0.035342388176
0.675 0.0379484996107815
0.7 0.0404235729326897
0.725 0.042888190193712
0.75 0.0456478142210972
0.775 0.0487093600193695
0.8 0.0524821125115299
0.825 0.0570021627084375
0.85 0.0622301330584494
0.875 0.0682707366797573
0.9 0.0749461635815334
0.925 0.0821217776046262
0.95 0.0893544777420659
0.975 0.0970280717627751
1 0.104775442954142
};
\addlegendentry{RNN+Median}
\end{groupplot}

\end{tikzpicture}

==> images/cnn_rnn_comparison_smaller.tex <==
%% Tex magic
% !TeX spellcheck = en_US
% !TeX encoding = utf-8
% !TeX root = ../fearless.tex
% !TeX program = pdflatex
% !BIB program = bibtex  
% This file was created by tikzplotlib v0.8.1.
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}


\begin{axis}[
height=3.4cm,
legend cell align={left},
legend style={draw=none, at={(0.42,0.43)}, fill=none, yshift=-0.3cm, xshift=-0.15cm, anchor=south east},
tick align=outside,
tick pos=both,
width=\columnwidth,
x grid style={white!69.01960784313725!black},
xlabel={decision threshold $\alpha$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={DCF [\%]},
ymajorgrids,
ymin=0.01, ymax=0.1,
ytick={0.02, 0.04, 0.06, 0.08, 0.1},
yticklabels={2, 4, 6, 8, 10},
ytick style={color=black},
]
\addplot [only marks, mark=square*,  draw=blue, fill=blue, colormap/viridis, mark size=3pt]
table{%
x                      y
0 0.25
0.1 0.0161757315468669
0.2 0.015745729327449
0.3 0.0168691182243414
0.4 0.0190361744771203
0.5 0.0220540270308207
0.6 0.0263372945380035
0.7 0.0329089977276392
0.8 0.0440055162556629
0.9 0.0679655234780304
1 0.75
};
\addlegendentry{CNN+HMM}
\addplot [only marks, draw=green, fill=green, colormap/viridis, mark=*, mark size=3pt]
table{%
x                      y
0 0.0296162843860582
0.1 0.0244763773063615
0.2 0.0211555867118473
0.3 0.0193595865836537
0.4 0.0185974318649058
0.5 0.0190073320264555
0.6 0.0218444303605693
0.7 0.0316364004617681
0.8 0.0442280711493154
0.9 0.0605137247221216
1 0.0907141323236917
};
\addlegendentry{CNN+Median}
\addplot [only marks, draw=yellow, fill=yellow, colormap/viridis, mark=triangle*, mark size=3pt]
table{%
x                      y
0 0.25
0.1 0.0180442515527575
0.2 0.016562291974951
0.3 0.0180851641503136
0.4 0.0206495054820303
0.5 0.0239320366892281
0.6 0.0282856008224322
0.7 0.0344330925097294
0.8 0.0442383119743779
0.9 0.063845817658305
1 0.75
};
\addlegendentry{RNN+HMM}
\addplot [only marks, draw=red, fill=red, colormap/viridis, mark=diamond*, mark size=3pt]
table{%
x                      y
0 0.0326251692348294
0.1 0.0271948640179125
0.2 0.0233554900617695
0.3 0.0209563832873785
0.4 0.0203296301635501
0.5 0.0220834425589293
0.6 0.029382551041801
0.7 0.0404235729326897
0.8 0.0524821125115299
0.9 0.0749461635815334
1 0.104775442954142
};
\addlegendentry{RNN+Median}
\addplot [thick, blue, forget plot]
table {%
0 0.25
0.005 0.109319188631008
0.01 0.066281936626591
0.015 0.0500176736341769
0.02 0.0418947286509934
0.025 0.0355568236643099
0.03 0.0304693210229716
0.035 0.026526070127573
0.04 0.0237726869343754
0.045 0.0218705111804104
0.05 0.0204614860630316
0.055 0.0194893194938992
0.06 0.0187168493663586
0.065 0.0181671558575262
0.07 0.0177335716758365
0.075 0.0173500918501121
0.08 0.0170446865061971
0.085 0.0167576126158892
0.09 0.0165212737032174
0.095 0.0163231099083943
0.1 0.0161757315468669
0.105 0.0160366391541589
0.11 0.0158942918010321
0.115 0.0158045231024608
0.12 0.0157188857082057
0.125 0.0156418344587355
0.13 0.0156134041643084
0.135 0.0155634739968639
0.14 0.0155166133352884
0.145 0.0154987601450381
0.15 0.0154887430998224
0.155 0.015505894865318
0.16 0.0155035950187609
0.165 0.0155202830087682
0.17 0.0155313620198552
0.175 0.0155597673740551
0.18 0.0155859162619066
0.185 0.0156143244185425
0.19 0.0156583979550592
0.195 0.0157068672810623
0.2 0.015745729327449
0.205 0.0157709871111431
0.21 0.0158279835438118
0.215 0.0158584844611259
0.22 0.015890857554753
0.225 0.0159341587924223
0.23 0.0160022213165152
0.235 0.0160579534533728
0.24 0.0160855839266981
0.245 0.0161108027438214
0.25 0.0161684187348354
0.255 0.0162227158638923
0.26 0.0162848272345734
0.265 0.0163323006446768
0.27 0.016375598625125
0.275 0.01645041669486
0.28 0.0165476231278233
0.285 0.0166474748132853
0.29 0.0167177613937002
0.295 0.0167928798225477
0.3 0.0168691182243414
0.305 0.0169736164616948
0.31 0.017043882430983
0.315 0.0171077882836309
0.32 0.0172184157703785
0.325 0.017314282999181
0.33 0.0174377523283279
0.335 0.017512140708362
0.34 0.0176114829497776
0.345 0.0177197505818264
0.35 0.0178193785461124
0.355 0.0179537114335695
0.36 0.0180493714064431
0.365 0.0181645553548983
0.37 0.0182705942275136
0.375 0.0183998902571196
0.38 0.0185302420908954
0.385 0.0186269643108514
0.39 0.0187622069876028
0.395 0.0189064034390479
0.4 0.0190361744771203
0.405 0.0191730908713804
0.41 0.0192998894438111
0.415 0.0194584705437902
0.42 0.0195838739148976
0.425 0.0197247051999927
0.43 0.0198553951369441
0.435 0.0199936009127859
0.44 0.0201187104740207
0.445 0.0202497287587233
0.45 0.0204003107070401
0.455 0.0205643045316451
0.46 0.0207196692937453
0.465 0.0208859756964072
0.47 0.0210429584852713
0.475 0.0212046049246585
0.48 0.0213801558753435
0.485 0.0215666774400524
0.49 0.0217388875886859
0.495 0.0219076513678993
0.5 0.0220540270308207
0.505 0.0222535116175035
0.51 0.0224384590282406
0.515 0.0226377214073277
0.52 0.0228400035585233
0.525 0.0230197036001327
0.53 0.0232473453169461
0.535 0.0234566291680502
0.54 0.0236376992463022
0.545 0.0238306468845161
0.55 0.0240197445194237
0.555 0.0242701972983593
0.56 0.0244835577352352
0.565 0.0246945291154355
0.57 0.0249077470246671
0.575 0.0251419579635688
0.58 0.0253897475093615
0.585 0.0256048832823928
0.59 0.0258458658629502
0.595 0.026077073786795
0.6 0.0263372945380035
0.605 0.0266050714327094
0.61 0.0268893030281605
0.615 0.0271536497890268
0.62 0.0274036317470261
0.625 0.0277121951869629
0.63 0.028008287081688
0.635 0.0283279328054373
0.64 0.028575749546565
0.645 0.0289015325879506
0.65 0.029215763983306
0.655 0.0295279712521985
0.66 0.0298714668939667
0.665 0.0302548265247555
0.67 0.0306118214385694
0.675 0.0309476966559762
0.68 0.0313167256124629
0.685 0.0316742050707964
0.69 0.0320967533194551
0.695 0.0325293353214515
0.7 0.0329089977276392
0.705 0.0333134671987118
0.71 0.0337594557047587
0.715 0.0341751283936572
0.72 0.0346544529860331
0.725 0.0350883039680484
0.73 0.0355783415245033
0.735 0.0360675102129044
0.74 0.036583658803615
0.745 0.0370744093990488
0.75 0.0376082110613184
0.755 0.0381432604329837
0.76 0.0387915565233712
0.765 0.0393692500360556
0.77 0.0400046769953121
0.775 0.0405478826915842
0.78 0.0411933818262306
0.785 0.0418561979113335
0.79 0.0425946716521114
0.795 0.0433016321027938
0.8 0.0440055162556629
0.805 0.0447701559073522
0.81 0.0455020020969453
0.815 0.0463161902815407
0.82 0.0471682631138018
0.825 0.0480960038568067
0.83 0.0490476317597805
0.835 0.050021859796682
0.84 0.0510153651922031
0.845 0.0520675685595037
0.85 0.0532020378566878
0.855 0.0543289375887051
0.86 0.0556111277593867
0.865 0.0568443554094235
0.87 0.0581900491381721
0.875 0.059536735175178
0.88 0.0610375033718818
0.885 0.0626485140782259
0.89 0.0643312242848993
0.895 0.0660528982843565
0.9 0.0679655234780304
0.905 0.0700274021937892
0.91 0.072154661107334
0.915 0.0744935493820623
0.92 0.0770355223220928
0.925 0.0797653958359393
0.93 0.0828442313292671
0.935 0.0861431439522338
0.94 0.0895863544570662
0.945 0.093575988060258
0.95 0.0981676501519979
0.955 0.103451251433142
0.96 0.109312678442601
0.965 0.116619124451764
0.97 0.125127316721306
0.975 0.135608458442083
0.98 0.149473686012375
0.985 0.16823738993986
0.99 0.197949836228628
0.995 0.254434783419671
1 0.75
};
\addplot [thick, green, forget plot]
table {%
0 0.0296162843860582
0.005 0.0292633733787587
0.01 0.0290597859716059
0.015 0.0288228813981979
0.02 0.0284248636407669
0.025 0.0281332407022468
0.03 0.0278172927579898
0.035 0.0274932901138576
0.04 0.0272375529686732
0.045 0.0269467216959369
0.05 0.0268042731966329
0.055 0.0265424982412237
0.06 0.0263177117418568
0.065 0.026103160083199
0.07 0.0258405287230116
0.075 0.0256436092473794
0.08 0.025386564752476
0.085 0.0251266097952038
0.09 0.0249570855641348
0.095 0.02474621135138
0.1 0.0244763773063615
0.105 0.0242476836655758
0.11 0.0241139205377443
0.115 0.0239052825351105
0.12 0.0237167593786979
0.125 0.0234585656475364
0.13 0.0232635312309657
0.135 0.0231068438147636
0.14 0.0228494462432292
0.145 0.0226963445353095
0.15 0.0225327400419322
0.155 0.0223789160620346
0.16 0.0222595150007922
0.165 0.0220244017174724
0.17 0.0218691544578042
0.175 0.0218070460472279
0.18 0.0216769269537829
0.185 0.0214721455857268
0.19 0.0213627740909932
0.195 0.0213200391340635
0.2 0.0211555867118473
0.205 0.0210657492895409
0.21 0.0209104316463392
0.215 0.0207591124943139
0.22 0.0206269758114775
0.225 0.0205362143452307
0.23 0.0204189178341265
0.235 0.0202456165514081
0.24 0.0201914152638899
0.245 0.0201139826039745
0.25 0.020065905068961
0.255 0.0199715876644263
0.26 0.0198922902530606
0.265 0.0197959280632674
0.27 0.0197480379593018
0.275 0.0196918989528762
0.28 0.019607084222433
0.285 0.0195270765183611
0.29 0.01947949788308
0.295 0.0194756885818545
0.3 0.0193595865836537
0.305 0.0192952141821547
0.31 0.019190287782865
0.315 0.0191564818479434
0.32 0.0191375896374027
0.325 0.0191135906581293
0.33 0.0190079631250885
0.335 0.0190155440210338
0.34 0.0189679669810776
0.345 0.0189080734100278
0.35 0.0188527863697838
0.355 0.0188449599603203
0.36 0.0187380528502742
0.365 0.0187075944396931
0.37 0.0186740879816192
0.375 0.0186716306972611
0.38 0.0186260638687817
0.385 0.0185976152573441
0.39 0.0185922028413507
0.395 0.0185779053789289
0.4 0.0185974318649058
0.405 0.0185829078266494
0.41 0.0185888827765281
0.415 0.0186077137131341
0.42 0.0185099043138646
0.425 0.0185517533172484
0.43 0.0185638782381545
0.435 0.0186132222955251
0.44 0.0186005243285711
0.445 0.0186478266568992
0.45 0.0186449805428739
0.455 0.0186996402562908
0.46 0.0186904686377873
0.465 0.0186634665790174
0.47 0.0187275410705668
0.475 0.0187672110972578
0.48 0.0188364546103166
0.485 0.0188606345893316
0.49 0.0189716759562993
0.495 0.018976227839702
0.5 0.0190073320264555
0.505 0.019055870666976
0.51 0.0191530397866975
0.515 0.0191979491103785
0.52 0.0193015926571831
0.525 0.0194023777399828
0.53 0.0194825141921592
0.535 0.0195305792966871
0.54 0.0196924594916812
0.545 0.0197820074240598
0.55 0.0199337069559487
0.555 0.0201083363061194
0.56 0.0202353297067176
0.565 0.0203549398529915
0.57 0.0205138304855069
0.575 0.0207000047705811
0.58 0.0209125531975527
0.585 0.0211152521054911
0.59 0.0213548136562554
0.595 0.0216019028698138
0.6 0.0218444303605693
0.605 0.0220638984932281
0.61 0.0223409480214786
0.615 0.0226566093222727
0.62 0.0229755096988424
0.625 0.0233052360197043
0.63 0.0236718750722335
0.635 0.0241324929344862
0.64 0.0245048248307985
0.645 0.0249652416932834
0.65 0.0254420818693425
0.655 0.0259816230269787
0.66 0.0264353427831951
0.665 0.0270325336977709
0.67 0.0275748908374594
0.675 0.0281587753523044
0.68 0.0287799452166195
0.685 0.0295040148667846
0.69 0.0301764322385295
0.695 0.0309331012906036
0.7 0.0316364004617681
0.705 0.0323448426779782
0.71 0.0331967262539704
0.715 0.0339653990359224
0.72 0.0346439617639789
0.725 0.0353794539129254
0.73 0.0361515410800961
0.735 0.0368140808708468
0.74 0.0375087171236835
0.745 0.0381098490225388
0.75 0.0388157487379702
0.755 0.0393817834551657
0.76 0.0399473599758893
0.765 0.0404569813408342
0.77 0.0409937029764448
0.775 0.0415706595128446
0.78 0.0420824642256969
0.785 0.0426830615815945
0.79 0.043209073477187
0.795 0.0437106766136436
0.8 0.0442280711493154
0.805 0.0447846204322555
0.81 0.0453882196511509
0.815 0.0460676376952745
0.82 0.0467221369834826
0.825 0.0473975443545311
0.83 0.0481230319594821
0.835 0.0488698674448815
0.84 0.0495781842691419
0.845 0.0503095075694251
0.85 0.0510943048161762
0.855 0.0518601548358754
0.86 0.0527057690779927
0.865 0.0535315520015321
0.87 0.0544262683586849
0.875 0.0553071979188411
0.88 0.0563299267776367
0.885 0.0572408844794283
0.89 0.0582603683881522
0.895 0.0594194096869525
0.9 0.0605137247221216
0.905 0.0617431201961481
0.91 0.0629220160615389
0.915 0.064294900685766
0.92 0.0656825011577541
0.925 0.0670661929791677
0.93 0.0685261237565249
0.935 0.0700515710068753
0.94 0.0714603734254594
0.945 0.0730831884314668
0.95 0.074659392784793
0.955 0.076247711429498
0.96 0.07780997214083
0.965 0.0793022692143932
0.97 0.0808428464822275
0.975 0.0825807645230183
0.98 0.0842591726355241
0.985 0.0858755811123745
0.99 0.0875748445229583
0.995 0.0890950087277694
1 0.0907141323236917
};
\addplot [yellow, forget plot]
table {%
0 0.25
0.005 0.123714811820737
0.01 0.0804496440646729
0.015 0.0604339910565504
0.02 0.0501690185080228
0.025 0.0440753820484902
0.03 0.0397472134169478
0.035 0.0360242376251413
0.04 0.032674325158127
0.045 0.0297343367723631
0.05 0.0273393735877383
0.055 0.0253207961634084
0.06 0.0237232765514087
0.065 0.0224023135274572
0.07 0.0213932167477245
0.075 0.0205338688470193
0.08 0.0198096165848171
0.085 0.0192110643392902
0.09 0.0187535462193953
0.095 0.0183518196422462
0.1 0.0180442515527575
0.105 0.017797172489146
0.11 0.0175436685289626
0.115 0.0173538030684578
0.12 0.0171816830335781
0.125 0.017030408768037
0.13 0.0169399611213802
0.135 0.0168465274598534
0.14 0.0167357259914121
0.145 0.0166806392241378
0.15 0.0166116167919278
0.155 0.0165543184826374
0.16 0.0165298496730489
0.165 0.0164981328794698
0.17 0.0164895371959839
0.175 0.0164731556954235
0.18 0.0164814185128344
0.185 0.0164933139460664
0.19 0.0165067478600109
0.195 0.0165457256018021
0.2 0.016562291974951
0.205 0.0165954205196346
0.21 0.0166456825560541
0.215 0.0166837965860227
0.22 0.0167811316945174
0.225 0.0168287254421358
0.23 0.0168776697695186
0.235 0.0169466810368757
0.24 0.0170056101045736
0.245 0.0170811822422174
0.25 0.0171778321639026
0.255 0.0172659653610823
0.26 0.017342211976942
0.265 0.01741231131498
0.27 0.017477132674393
0.275 0.0175604574239445
0.28 0.0176630776766156
0.285 0.0177805173081875
0.29 0.017886254162813
0.295 0.0179867829287927
0.3 0.0180851641503136
0.305 0.0181980439162846
0.31 0.0183099206820367
0.315 0.0184468061145155
0.32 0.0185663387482341
0.325 0.0186893104452865
0.33 0.0187998054030716
0.335 0.0189047235641817
0.34 0.0190317263707378
0.345 0.019176912701809
0.35 0.0193113297540786
0.355 0.0194672102879257
0.36 0.0195610752823086
0.365 0.019697530025625
0.37 0.0198526112344951
0.375 0.0199682975403413
0.38 0.0201001029577617
0.385 0.0202385666147067
0.39 0.0203690245786727
0.395 0.0205021380750172
0.4 0.0206495054820303
0.405 0.0208104027987764
0.41 0.0209282824921918
0.415 0.0210524973817492
0.42 0.0212077287940825
0.425 0.0213953028718635
0.43 0.0215403166260076
0.435 0.0217074732163618
0.44 0.0218544336659731
0.445 0.0219781246650962
0.45 0.0221096528953357
0.455 0.022260849319452
0.46 0.0224299917858472
0.465 0.0226283013783134
0.47 0.0228240987643795
0.475 0.02297785654651
0.48 0.0231555235845257
0.485 0.0233195971370373
0.49 0.0235558462911685
0.495 0.0237291837005064
0.5 0.0239320366892281
0.505 0.0241237201973573
0.51 0.0243045244738445
0.515 0.0244888018474862
0.52 0.0246710489629621
0.525 0.0249057052174627
0.53 0.0251283313858508
0.535 0.0253245267094495
0.54 0.0255245178123863
0.545 0.0257514467982559
0.55 0.0259763698584118
0.555 0.0261780104323209
0.56 0.0263939436777444
0.565 0.0266049768738094
0.57 0.0268302323081027
0.575 0.027069549848122
0.58 0.0272904235993388
0.585 0.0275561428436455
0.59 0.0277994445665661
0.595 0.0280320249197044
0.6 0.0282856008224322
0.605 0.0285808707295529
0.61 0.0288849220061948
0.615 0.0291156826906704
0.62 0.0294125163247717
0.625 0.0296978295964698
0.63 0.0299590643682359
0.635 0.0302145336328624
0.64 0.030513185760152
0.645 0.0308369253929039
0.65 0.0310947791380334
0.655 0.0313791768795896
0.66 0.0316355054657469
0.665 0.0319621010379428
0.67 0.0323054178086085
0.675 0.0326071494262631
0.68 0.0329441617876943
0.685 0.0333050376479126
0.69 0.0336919788207832
0.695 0.0340652690107943
0.7 0.0344330925097294
0.705 0.0348274640849063
0.71 0.0352208412023189
0.715 0.0356186330318734
0.72 0.035996531909637
0.725 0.0364535806220107
0.73 0.0368513609657159
0.735 0.0372553609588901
0.74 0.037730450382139
0.745 0.0381609200096938
0.75 0.0385826556690719
0.755 0.0390519817778413
0.76 0.0395584331172478
0.765 0.0400803741497711
0.77 0.0406016974009437
0.775 0.0411878326652832
0.78 0.0418361619394741
0.785 0.0424356386968612
0.79 0.0429954927973074
0.795 0.0436351600379245
0.8 0.0442383119743779
0.805 0.0449062031860011
0.81 0.0455926181544735
0.815 0.0462894074282896
0.82 0.0469968687381658
0.825 0.0477405353104114
0.83 0.0484727762911515
0.835 0.0493140786967739
0.84 0.050118532600942
0.845 0.0509976777649331
0.85 0.0519140101762061
0.855 0.052874370436757
0.86 0.0538372468917702
0.865 0.0548563409792056
0.87 0.0558857602892421
0.875 0.0570168487047138
0.88 0.0582794817008823
0.885 0.0595274147358875
0.89 0.060838888520384
0.895 0.0623455180841096
0.9 0.063845817658305
0.905 0.0655969234895111
0.91 0.0672035193163863
0.915 0.0690631923713343
0.92 0.0710511235328745
0.925 0.0732905816576405
0.93 0.0758227232482503
0.935 0.078452313840934
0.94 0.0813424167119017
0.945 0.0845854207695883
0.95 0.0883526923449888
0.955 0.0925402568444533
0.96 0.09765875316205
0.965 0.103572095054635
0.97 0.110767572579126
0.975 0.120158346617379
0.98 0.13176918028281
0.985 0.14773106707609
0.99 0.171756912028158
0.995 0.215347207297864
1 0.75
};
\addplot [thick, red, forget plot]
table {%
0 0.0326251692348294
0.005 0.0322659932130651
0.01 0.0320308135249287
0.015 0.0317187290018997
0.02 0.0314428455179031
0.025 0.0311136169596381
0.03 0.0308045168677382
0.035 0.0304566811144276
0.04 0.0301396773479609
0.045 0.0298833263322028
0.05 0.0296398251522997
0.055 0.0293939017678425
0.06 0.0290973438962124
0.065 0.0288445232316634
0.07 0.0285761223805247
0.075 0.0283514915584122
0.08 0.0280533091884066
0.085 0.0278932208157561
0.09 0.0276267614070684
0.095 0.0273800484668169
0.1 0.0271948640179125
0.105 0.0270059125134129
0.11 0.0267900867654779
0.115 0.0264493835273834
0.12 0.026230728625317
0.125 0.0260711263905788
0.13 0.0258770037892305
0.135 0.0256955866444737
0.14 0.0254643613612834
0.145 0.0253181293557858
0.15 0.025120901985853
0.155 0.0249150587616479
0.16 0.0247597666508986
0.165 0.0245805831670575
0.17 0.0244178679836399
0.175 0.0242114730811499
0.18 0.0240621522632135
0.185 0.0239086249340051
0.19 0.0236981798680448
0.195 0.0235660832638898
0.2 0.0233554900617695
0.205 0.0231650859992982
0.21 0.0230421687360563
0.215 0.0228921382045283
0.22 0.0227879321701376
0.225 0.0226734033742953
0.23 0.0225448455825534
0.235 0.0223979764967801
0.24 0.0222861347081868
0.245 0.022149734857243
0.25 0.0219902687606592
0.255 0.0218953291492597
0.26 0.0217818318740578
0.265 0.0217049297286343
0.27 0.0215724749858444
0.275 0.0214273861141975
0.28 0.021304005898925
0.285 0.0211988802341731
0.29 0.0210887235659175
0.295 0.0209620224054019
0.3 0.0209563832873785
0.305 0.0208834905785311
0.31 0.0207966860574174
0.315 0.0207542267337805
0.32 0.0206797338407051
0.325 0.0205917371129887
0.33 0.0206134021788672
0.335 0.0205220085512648
0.34 0.0205003196494248
0.345 0.0204347901482531
0.35 0.0204036391966195
0.355 0.0203870244171696
0.36 0.0203409794198688
0.365 0.0203196529318501
0.37 0.0203033084050152
0.375 0.0203118192953279
0.38 0.0203639927238434
0.385 0.0203325375697642
0.39 0.0203298205870043
0.395 0.0203498072529266
0.4 0.0203296301635501
0.405 0.0203396159582444
0.41 0.0203200120458993
0.415 0.0203844789125429
0.42 0.0204432167929105
0.425 0.0204084347769157
0.43 0.0204793092146712
0.435 0.0205324702875391
0.44 0.020591979567699
0.445 0.0206791605379459
0.45 0.0207552513378704
0.455 0.0208030560438178
0.46 0.0209428132577735
0.465 0.0211003758274786
0.47 0.0212395075988559
0.475 0.0213550852783731
0.48 0.0215026380914789
0.485 0.0216183610625379
0.49 0.0217488959478053
0.495 0.0219383244175
0.5 0.0220834425589293
0.505 0.0222570511295418
0.51 0.0224524426698838
0.515 0.0226966935723087
0.52 0.0229616810990697
0.525 0.0232120391343179
0.53 0.02350735587651
0.535 0.0238103415112217
0.54 0.0241155910995946
0.545 0.0244584252135039
0.55 0.0248783491387506
0.555 0.0252971681158095
0.56 0.0257042017560545
0.565 0.0261577846916529
0.57 0.0265575541626142
0.575 0.0269981268999376
0.58 0.0274623584877313
0.585 0.0279677412891771
0.59 0.028386317269937
0.595 0.0288547622513013
0.6 0.029382551041801
0.605 0.0298947918865245
0.61 0.0305381255473014
0.615 0.03120050295803
0.62 0.0317591491964302
0.625 0.0323589061027432
0.63 0.0329690389066032
0.635 0.0336240387813572
0.64 0.0341819276767103
0.645 0.0347554476162808
0.65 0.035342388176
0.655 0.0358721200547056
0.66 0.0363679217745803
0.665 0.036947556694254
0.67 0.0374138982727363
0.675 0.0379484996107815
0.68 0.0384962178332436
0.685 0.0390246771678876
0.69 0.0394897253231876
0.695 0.0399475953486315
0.7 0.0404235729326897
0.705 0.0408616448740566
0.71 0.041374836697561
0.715 0.0418537783999713
0.72 0.0423569899991602
0.725 0.042888190193712
0.73 0.0434256133485611
0.735 0.0439149111802178
0.74 0.0444213968263453
0.745 0.0450391466035089
0.75 0.0456478142210972
0.755 0.0462045708966546
0.76 0.0468089439053018
0.765 0.0474505737825956
0.77 0.0480645297878419
0.775 0.0487093600193695
0.78 0.0494353513689101
0.785 0.0501129433826137
0.79 0.0508496718479601
0.795 0.0516688002279396
0.8 0.0524821125115299
0.805 0.0533469238201929
0.81 0.0542588602683176
0.815 0.0550931596155953
0.82 0.0560668110915629
0.825 0.0570021627084375
0.83 0.0579754696496474
0.835 0.0590436578485279
0.84 0.059988282475701
0.845 0.0611305076746399
0.85 0.0622301330584494
0.855 0.063360167536245
0.86 0.0645674023243962
0.865 0.0657799593829719
0.87 0.0669534905824837
0.875 0.0682707366797573
0.88 0.0695507865457538
0.885 0.0709063635986538
0.89 0.0722514889979801
0.895 0.0736611514137565
0.9 0.0749461635815334
0.905 0.0763025987656845
0.91 0.0777078892577563
0.915 0.07917967591615
0.92 0.0805992745421195
0.925 0.0821217776046262
0.93 0.0835187040004272
0.935 0.0849859942761224
0.94 0.0863880576603411
0.945 0.087832286920785
0.95 0.0893544777420659
0.955 0.0909841217497997
0.96 0.0924551380790927
0.965 0.0938857037206248
0.97 0.0953741747164896
0.975 0.0970280717627751
0.98 0.0986250727484094
0.985 0.100221122292109
0.99 0.101764126273955
0.995 0.103249688875223
1 0.104775442954142
};
\end{axis}

\end{tikzpicture}

==> images/gmm.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.5.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=3cm,
ylabel near ticks,
xmin=-4,
xmax=8.5,
xlabel={Log(CSBE)},
xmajorgrids,
ymin=0,
ymax=0.58,
ylabel={PDF},
ymajorgrids,
legend style={fill=none, legend cell align=left,align=left, anchor=south west, at={(0,1)}, draw=none,legend columns=3,
font=\footnotesize},
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
-3.9048055297326	0.000796445380744445\\
-3.89364443172836	0\\
-3.88248333372412	0.000796445380744445\\
-3.87132223571989	0.000796445380744445\\
-3.86016113771565	0\\
-3.84900003971142	0\\
-3.83783894170718	0\\
-3.82667784370295	0\\
-3.81551674569871	0\\
-3.80435564769448	0.000796445380744445\\
-3.79319454969024	0\\
-3.78203345168601	0\\
-3.77087235368177	0\\
-3.75971125567754	0\\
-3.7485501576733	0.000796445380744445\\
-3.73738905966907	0\\
-3.72622796166483	0\\
-3.71506686366059	0\\
-3.70390576565636	0\\
-3.69274466765212	0.000796445380744445\\
-3.68158356964789	0\\
-3.67042247164365	0\\
-3.65926137363942	0\\
-3.64810027563518	0\\
-3.63693917763095	0\\
-3.62577807962671	0\\
-3.61461698162248	0\\
-3.60345588361824	0\\
-3.59229478561401	0\\
-3.58113368760977	0.000796445380744445\\
-3.56997258960554	0\\
-3.5588114916013	0\\
-3.54765039359707	0.00238933614223333\\
-3.53648929559283	0.00159289076148889\\
-3.52532819758859	0.00238933614223333\\
-3.51416709958436	0.000796445380744445\\
-3.50300600158012	0.000796445380744445\\
-3.49184490357589	0.00159289076148889\\
-3.48068380557165	0.00238933614223333\\
-3.46952270756742	0.000796445380744445\\
-3.45836160956318	0.00318578152297778\\
-3.44720051155895	0.00398222690372222\\
-3.43603941355471	0.00159289076148889\\
-3.42487831555048	0.000796445380744445\\
-3.41371721754624	0.00159289076148889\\
-3.40255611954201	0.00318578152297778\\
-3.39139502153777	0.00557511766521111\\
-3.38023392353354	0.00477867228446667\\
-3.3690728255293	0.00318578152297778\\
-3.35791172752506	0.00159289076148889\\
-3.34675062952083	0.00318578152297778\\
-3.33558953151659	0.00398222690372222\\
-3.32442843351236	0.00238933614223333\\
-3.31326733550812	0.00159289076148889\\
-3.30210623750389	0.00238933614223333\\
-3.29094513949965	0.00318578152297778\\
-3.27978404149542	0.00557511766521111\\
-3.26862294349118	0.00398222690372222\\
-3.25746184548695	0.00398222690372222\\
-3.24630074748271	0.00477867228446667\\
-3.23513964947848	0.00477867228446667\\
-3.22397855147424	0.00477867228446667\\
-3.21281745347001	0.00796445380744445\\
-3.20165635546577	0.0111502353304222\\
-3.19049525746154	0.00955734456893334\\
-3.1793341594573	0.0103537899496778\\
-3.16817306145306	0.00637156304595556\\
-3.15701196344883	0.00796445380744445\\
-3.14585086544459	0.00637156304595556\\
-3.13468976744036	0.0103537899496778\\
-3.12352866943612	0.0111502353304222\\
-3.11236757143189	0.0119466807111667\\
-3.10120647342765	0.0151324622341444\\
-3.09004537542342	0.0151324622341444\\
-3.07888427741918	0.0215040252801\\
-3.06772317941495	0.0191146891378667\\
-3.05656208141071	0.0167253529956333\\
-3.04540098340648	0.0199111345186111\\
-3.03423988540224	0.0207075798993556\\
-3.02307878739801	0.0286720337068\\
-3.01191768939377	0.0294684790875444\\
-3.00075659138953	0.0374329328949889\\
-2.9895954933853	0.0414151597987111\\
-2.97843439538106	0.0334507059912667\\
-2.96727329737683	0.0406187144179667\\
-2.95611219937259	0.0334507059912667\\
-2.94495110136836	0.0509725043676445\\
-2.93379000336412	0.0453973867024333\\
-2.92262890535989	0.0406187144179667\\
-2.91146780735565	0.0573440674136\\
-2.90030670935142	0.0605298489365778\\
-2.88914561134718	0.0589369581750889\\
-2.87798451334295	0.0684943027440222\\
-2.86682341533871	0.0764587565514667\\
-2.85566231733448	0.0884054372626333\\
-2.84450121933024	0.0676978573632778\\
-2.833340121326	0.0820338742166778\\
-2.82217902332177	0.0796445380744445\\
-2.81101792531753	0.105927235639011\\
-2.7998568273133	0.0836267649781667\\
-2.78869572930906	0.0915912187856111\\
-2.77753463130483	0.105927235639011\\
-2.76637353330059	0.105130790258267\\
-2.75521243529636	0.115484580207944\\
-2.74405133729212	0.125838370157622\\
-2.73289023928789	0.117077470969433\\
-2.72172914128365	0.102741454116033\\
-2.71056804327942	0.113891689446456\\
-2.69940694527518	0.140174387011022\\
-2.68824584727095	0.117873916350178\\
-2.67708474926671	0.125041924776878\\
-2.66592365126248	0.125838370157622\\
-2.65476255325824	0.121059697873156\\
-2.643601455254	0.126634815538367\\
-2.63244035724977	0.133802823965067\\
-2.62127925924553	0.147342395437722\\
-2.6101181612413	0.118670361730922\\
-2.59895706323706	0.127431260919111\\
-2.58779596523283	0.124245479396133\\
-2.57663486722859	0.1361921601073\\
-2.56547376922436	0.148138840818467\\
-2.55431267122012	0.1505281769607\\
-2.54315157321589	0.1576961853874\\
-2.53199047521165	0.1576961853874\\
-2.52082937720742	0.145749504676233\\
-2.50966827920318	0.165660639194844\\
-2.49850718119895	0.155306849245167\\
-2.48734608319471	0.153713958483678\\
-2.47618498519047	0.184775328332711\\
-2.46502388718624	0.158492630768144\\
-2.453862789182	0.190350445997922\\
-2.44270169117777	0.160881966910378\\
-2.43154059317353	0.158492630768144\\
-2.4203794951693	0.160881966910378\\
-2.40921839716506	0.176014429144522\\
-2.39805729916083	0.175217983763778\\
-2.38689620115659	0.169642866098567\\
-2.37573510315236	0.168846420717822\\
-2.36457400514812	0.179996656048244\\
-2.35341290714389	0.185571773713456\\
-2.34225180913965	0.187164664474944\\
-2.33109071113542	0.188757555236433\\
-2.31992961313118	0.174421538383033\\
-2.30876851512695	0.178403765286756\\
-2.29760741712271	0.215836698181744\\
-2.28644631911847	0.202297126709089\\
-2.27528522111424	0.195925563663133\\
-2.26412412311	0.203890017470578\\
-2.25296302510577	0.220615370466211\\
-2.24180192710153	0.226986933512167\\
-2.2306408290973	0.203890017470578\\
-2.21947973109306	0.213447362039511\\
-2.20831863308883	0.238137168842589\\
-2.19715753508459	0.239730059604078\\
-2.18599643708036	0.2437122865078\\
-2.17483533907612	0.190350445997922\\
-2.16367424107189	0.199907790566856\\
-2.15251314306765	0.230172715035144\\
-2.14135204506342	0.219022479704722\\
-2.13019094705918	0.246101622650033\\
-2.11902984905495	0.225394042750678\\
-2.10786875105071	0.220615370466211\\
-2.09670765304647	0.234154941938867\\
-2.08554655504224	0.2365442780811\\
-2.074385457038	0.248490958792267\\
-2.06322435903377	0.3010563539214\\
-2.05206326102953	0.288313227829489\\
-2.0409021630253	0.277959437879811\\
-2.02974106502106	0.238137168842589\\
-2.01857996701683	0.253269631076733\\
-2.00741886901259	0.258844748741944\\
-1.99625777100836	0.240526504984822\\
-1.98509667300412	0.261234084884178\\
-1.97393557499989	0.259641194122689\\
-1.96277447699565	0.260437639503433\\
-1.95161337899142	0.283534555545022\\
-1.94045228098718	0.242915841127056\\
-1.92929118298294	0.262826975645667\\
-1.91813008497871	0.262826975645667\\
-1.90696898697447	0.239730059604078\\
-1.89580788897024	0.261234084884178\\
-1.884646790966	0.2437122865078\\
-1.87348569296177	0.240526504984822\\
-1.86232459495753	0.257251857980456\\
-1.8511634969533	0.230969160415889\\
-1.84000239894906	0.238933614223333\\
-1.82884130094483	0.252473185695989\\
-1.81768020294059	0.228579824273656\\
-1.80651910493636	0.233358496558122\\
-1.79535800693212	0.223801151989189\\
-1.78419690892789	0.249287404173011\\
-1.77303581092365	0.258844748741944\\
-1.76187471291942	0.260437639503433\\
-1.75071361491518	0.234154941938867\\
-1.73955251691094	0.263623421026411\\
-1.72839141890671	0.270791429453111\\
-1.71723032090247	0.240526504984822\\
-1.70606922289824	0.264419866407156\\
-1.694908124894	0.231765605796633\\
-1.68374702688977	0.239730059604078\\
-1.67258592888553	0.240526504984822\\
-1.6614248308813	0.209465135135789\\
-1.65026373287706	0.230969160415889\\
-1.63910263487283	0.239730059604078\\
-1.62794153686859	0.257251857980456\\
-1.61678043886436	0.2652163117879\\
-1.60561934086012	0.262030530264922\\
-1.59445824285589	0.273977210976089\\
-1.58329714485165	0.269994984072367\\
-1.57213604684742	0.262826975645667\\
-1.56097494884318	0.242915841127056\\
-1.54981385083894	0.252473185695989\\
-1.53865275283471	0.227783378892911\\
-1.52749165483047	0.245305177269289\\
-1.51633055682624	0.281145219402789\\
-1.505169458822	0.232562051177378\\
-1.49400836081777	0.221411815846956\\
-1.48284726281353	0.219022479704722\\
-1.4716861648093	0.269198538691622\\
-1.46052506680506	0.225394042750678\\
-1.44936396880083	0.2723843202146\\
-1.43820287079659	0.248490958792267\\
-1.42704177279236	0.258844748741944\\
-1.41588067478812	0.247694513411522\\
-1.40471957678389	0.254066076457478\\
-1.39355847877965	0.289109673210233\\
-1.38239738077541	0.253269631076733\\
-1.37123628277118	0.239730059604078\\
-1.36007518476694	0.227783378892911\\
-1.34891408676271	0.218226034323978\\
-1.33775298875847	0.250083849553756\\
-1.32659189075424	0.245305177269289\\
-1.31543079275	0.231765605796633\\
-1.30426969474577	0.250083849553756\\
-1.29310859674153	0.246101622650033\\
-1.2819474987373	0.233358496558122\\
-1.27078640073306	0.2222082612277\\
-1.25962530272883	0.224597597369933\\
-1.24846420472459	0.215836698181744\\
-1.23730310672036	0.207075798993556\\
-1.22614200871612	0.1935362275209\\
-1.21498091071188	0.209465135135789\\
-1.20381981270765	0.187961109855689\\
-1.19265871470341	0.217429588943233\\
-1.18149761669918	0.184775328332711\\
-1.17033651869494	0.230172715035144\\
-1.15917542069071	0.245305177269289\\
-1.14801432268647	0.218226034323978\\
-1.13685322468224	0.199907790566856\\
-1.125692126678	0.197518454424622\\
-1.11453102867377	0.199111345186111\\
-1.10336993066953	0.197518454424622\\
-1.0922088326653	0.1863682190942\\
-1.08104773466106	0.207075798993556\\
-1.06988663665683	0.190350445997922\\
-1.05872553865259	0.166457084575589\\
-1.04756444064836	0.174421538383033\\
-1.03640334264412	0.174421538383033\\
-1.02524224463988	0.153713958483678\\
-1.01408114663565	0.145749504676233\\
-1.00292004863141	0.1863682190942\\
-0.991758950627179	0.181589546809733\\
-0.980597852622943	0.187961109855689\\
-0.969436754618708	0.185571773713456\\
-0.958275656614473	0.173625093002289\\
-0.947114558610238	0.182385992190478\\
-0.935953460606002	0.176014429144522\\
-0.924792362601767	0.195925563663133\\
-0.913631264597532	0.190350445997922\\
-0.902470166593296	0.198314899805367\\
-0.891309068589061	0.191943336759411\\
-0.880147970584825	0.1792002106675\\
-0.86898687258059	0.160881966910378\\
-0.857825774576355	0.165660639194844\\
-0.84666467657212	0.144156613914744\\
-0.835503578567884	0.1505281769607\\
-0.824342480563649	0.153713958483678\\
-0.813181382559414	0.142563723153256\\
-0.802020284555179	0.128227706299856\\
-0.790859186550943	0.116281025588689\\
-0.779698088546708	0.103537899496778\\
-0.768536990542473	0.0979627818315667\\
-0.757375892538237	0.135395714726556\\
-0.746214794534002	0.138581496249533\\
-0.735053696529766	0.155306849245167\\
-0.723892598525531	0.154510403864422\\
-0.712731500521296	0.135395714726556\\
-0.70157040251706	0.135395714726556\\
-0.690409304512825	0.147342395437722\\
-0.67924820650859	0.1505281769607\\
-0.668087108504355	0.116281025588689\\
-0.656926010500119	0.127431260919111\\
-0.645764912495884	0.129820597061344\\
-0.634603814491649	0.124245479396133\\
-0.623442716487413	0.156103294625911\\
-0.612281618483178	0.1218561432539\\
-0.601120520478943	0.0971663364508222\\
-0.589959422474708	0.116281025588689\\
-0.578798324470472	0.121059697873156\\
-0.567637226466237	0.0939805549278445\\
-0.556476128462001	0.0796445380744445\\
-0.545315030457767	0.0923876641663556\\
-0.534153932453531	0.0955734456893333\\
-0.522992834449295	0.0772552019322111\\
-0.51183173644506	0.0788480926937\\
-0.500670638440825	0.0836267649781667\\
-0.48950954043659	0.0907947734048667\\
-0.478348442432354	0.0939805549278445\\
-0.467187344428119	0.0700871935055111\\
-0.456026246423884	0.0597334035558333\\
-0.444865148419648	0.0589369581750889\\
-0.433704050415413	0.0708836388862556\\
-0.422542952411178	0.0549547312713667\\
-0.411381854406943	0.0700871935055111\\
-0.400220756402707	0.0708836388862556\\
-0.389059658398472	0.0676978573632778\\
-0.377898560394236	0.0772552019322111\\
-0.366737462390001	0.0621227396980667\\
-0.355576364385766	0.0438044959409445\\
-0.344415266381531	0.0533618405098778\\
-0.333254168377295	0.0430080505602\\
-0.32209307037306	0.0366364875142444\\
-0.310931972368825	0.0501760589869\\
-0.299770874364589	0.0557511766521111\\
-0.288609776360354	0.0700871935055111\\
-0.277448678356119	0.0406187144179667\\
-0.266287580351884	0.0374329328949889\\
-0.255126482347648	0.0430080505602\\
-0.243965384343413	0.0430080505602\\
-0.232804286339177	0.0501760589869\\
-0.221643188334942	0.0509725043676445\\
-0.210482090330707	0.0430080505602\\
-0.199320992326472	0.0573440674136\\
-0.188159894322236	0.0318578152297778\\
-0.176998796318001	0.0342471513720111\\
-0.165837698313765	0.0318578152297778\\
-0.15467660030953	0.0374329328949889\\
-0.143515502305295	0.0318578152297778\\
-0.13235440430106	0.0366364875142444\\
-0.121193306296824	0.0477867228446667\\
-0.110032208292589	0.0422116051794556\\
-0.0988711102883539	0.0581405127943445\\
-0.0877100122841186	0.0653085212210445\\
-0.0765489142798832	0.0724765296477445\\
-0.0653878162756478	0.0581405127943445\\
-0.054226718271412	0.0461938320831778\\
-0.0430656202671775	0.0430080505602\\
-0.0319045222629422	0.0398222690372222\\
-0.0207434242587063	0.0350435967527556\\
-0.00958232625447097	0.0509725043676445\\
0.0015787717497644	0.0398222690372222\\
0.0127398697539989	0.0262826975645667\\
0.0239009677582347	0.0262826975645667\\
0.0350620657624701	0.0398222690372222\\
0.0462231637667054	0.0477867228446667\\
0.0573842617709408	0.0485831682254111\\
0.0685453597751757	0.0406187144179667\\
0.0797064577794111	0.0485831682254111\\
0.0908675557836465	0.0493796136061556\\
0.102028653787882	0.0446009413216889\\
0.113189751792118	0.0398222690372222\\
0.124350849796352	0.0366364875142444\\
0.135511947800588	0.0374329328949889\\
0.146673045804823	0.0613262943173222\\
0.157834143809058	0.0342471513720111\\
0.168995241813294	0.0382293782757333\\
0.18015633981753	0.0525653951291333\\
0.191317437821764	0.0525653951291333\\
0.202478535826	0.0390258236564778\\
0.213639633830235	0.0446009413216889\\
0.22480073183447	0.0469902774639222\\
0.235961829838706	0.0310613698490333\\
0.24712292784294	0.0430080505602\\
0.258284025847177	0.0430080505602\\
0.269445123851412	0.0430080505602\\
0.280606221855647	0.0477867228446667\\
0.291767319859883	0.0764587565514667\\
0.302928417864117	0.0621227396980667\\
0.314089515868353	0.0398222690372222\\
0.325250613872588	0.0477867228446667\\
0.336411711876823	0.0581405127943445\\
0.34757280988106	0.0366364875142444\\
0.358733907885294	0.0207075798993556\\
0.369895005889529	0.0302649244682889\\
0.381056103893765	0.0294684790875444\\
0.392217201898	0.0430080505602\\
0.403378299902236	0.0302649244682889\\
0.41453939790647	0.0469902774639222\\
0.425700495910706	0.0493796136061556\\
0.436861593914942	0.0350435967527556\\
0.448022691919177	0.0270791429453111\\
0.459183789923412	0.0549547312713667\\
0.470344887927647	0.0549547312713667\\
0.481505985931882	0.0390258236564778\\
0.492667083936118	0.0477867228446667\\
0.503828181940353	0.0302649244682889\\
0.514989279944588	0.0382293782757333\\
0.526150377948824	0.0294684790875444\\
0.537311475953059	0.0310613698490333\\
0.548472573957294	0.0541582858906222\\
0.55963367196153	0.0342471513720111\\
0.570794769965765	0.0406187144179667\\
0.58195586797	0.0533618405098778\\
0.593116965974235	0.0382293782757333\\
0.604278063978471	0.0286720337068\\
0.615439161982707	0.0254862521838222\\
0.626600259986942	0.0286720337068\\
0.637761357991177	0.0358400421335\\
0.648922455995412	0.0302649244682889\\
0.660083553999647	0.0230969160415889\\
0.671244652003883	0.0461938320831778\\
0.682405750008118	0.0589369581750889\\
0.693566848012354	0.0223004706608444\\
0.704727946016589	0.0254862521838222\\
0.715889044020824	0.0430080505602\\
0.727050142025059	0.0501760589869\\
0.738211240029295	0.0326542606105222\\
0.74937233803353	0.0191146891378667\\
0.760533436037765	0.0318578152297778\\
0.771694534042001	0.0398222690372222\\
0.782855632046236	0.0374329328949889\\
0.794016730050472	0.0422116051794556\\
0.805177828054707	0.0358400421335\\
0.816338926058942	0.0414151597987111\\
0.827500024063177	0.0334507059912667\\
0.838661122067412	0.0446009413216889\\
0.849822220071648	0.0374329328949889\\
0.860983318075884	0.0477867228446667\\
0.872144416080118	0.0382293782757333\\
0.883305514084354	0.0398222690372222\\
0.894466612088589	0.0238933614223333\\
0.905627710092825	0.0390258236564778\\
0.91678880809706	0.0390258236564778\\
0.927949906101294	0.0517689497483889\\
0.93911100410553	0.0477867228446667\\
0.950272102109766	0.0286720337068\\
0.961433200114001	0.0422116051794556\\
0.972594298118237	0.0374329328949889\\
0.983755396122471	0.071680084267\\
0.994916494126707	0.0517689497483889\\
1.00607759213094	0.0382293782757333\\
1.01723869013518	0.0302649244682889\\
1.02839978813941	0.0453973867024333\\
1.03956088614365	0.0334507059912667\\
1.05072198414788	0.0175217983763778\\
1.06188308215212	0.0254862521838222\\
1.07304418015635	0.0286720337068\\
1.08420527816059	0.0310613698490333\\
1.09536637616482	0.0318578152297778\\
1.10652747416906	0.0573440674136\\
1.1176885721733	0.0310613698490333\\
1.12884967017753	0.0422116051794556\\
1.14001076818177	0.0549547312713667\\
1.151171866186	0.0565476220328556\\
1.16233296419024	0.0438044959409445\\
1.17349406219447	0.0509725043676445\\
1.18465516019871	0.0374329328949889\\
1.19581625820294	0.0438044959409445\\
1.20697735620718	0.0732729750284889\\
1.21813845421141	0.0533618405098778\\
1.22929955221565	0.0334507059912667\\
1.24046065021988	0.0446009413216889\\
1.25162174822412	0.0461938320831778\\
1.26278284622835	0.0262826975645667\\
1.27394394423259	0.0294684790875444\\
1.28510504223683	0.0310613698490333\\
1.29626614024106	0.0278755883260556\\
1.3074272382453	0.0230969160415889\\
1.31858833624953	0.0414151597987111\\
1.32974943425377	0.0565476220328556\\
1.340910532258	0.0549547312713667\\
1.35207163026224	0.0302649244682889\\
1.36323272826647	0.0350435967527556\\
1.37439382627071	0.0199111345186111\\
1.38555492427494	0.0254862521838222\\
1.39671602227918	0.0246898068030778\\
1.40787712028341	0.0501760589869\\
1.41903821828765	0.0461938320831778\\
1.43019931629188	0.0390258236564778\\
1.44136041429612	0.0326542606105222\\
1.45252151230035	0.0302649244682889\\
1.46368261030459	0.0358400421335\\
1.47484370830883	0.0390258236564778\\
1.48600480631306	0.0326542606105222\\
1.4971659043173	0.0326542606105222\\
1.50832700232153	0.0294684790875444\\
1.51948810032577	0.0477867228446667\\
1.53064919833	0.0621227396980667\\
1.54181029633424	0.0310613698490333\\
1.55297139433847	0.0334507059912667\\
1.56413249234271	0.0509725043676445\\
1.57529359034694	0.0207075798993556\\
1.58645468835118	0.0334507059912667\\
1.59761578635541	0.0414151597987111\\
1.60877688435965	0.0477867228446667\\
1.61993798236388	0.0326542606105222\\
1.63109908036812	0.0557511766521111\\
1.64226017837236	0.0493796136061556\\
1.65342127637659	0.0637156304595556\\
1.66458237438083	0.0645120758403\\
1.67574347238506	0.0525653951291333\\
1.6869045703893	0.0629191850788111\\
1.69806566839353	0.0876089918818889\\
1.70922676639777	0.0748658657899778\\
1.720387864402	0.0342471513720111\\
1.73154896240624	0.0398222690372222\\
1.74271006041047	0.0469902774639222\\
1.75387115841471	0.0286720337068\\
1.76503225641894	0.0525653951291333\\
1.77619335442318	0.0398222690372222\\
1.78735445242741	0.0493796136061556\\
1.79851555043165	0.0350435967527556\\
1.80967664843589	0.0382293782757333\\
1.82083774644012	0.0836267649781667\\
1.83199884444436	0.0461938320831778\\
1.84315994244859	0.0374329328949889\\
1.85432104045283	0.0621227396980667\\
1.86548213845706	0.0501760589869\\
1.8766432364613	0.0286720337068\\
1.88780433446553	0.0438044959409445\\
1.89896543246977	0.0294684790875444\\
1.910126530474	0.0334507059912667\\
1.92128762847824	0.0278755883260556\\
1.93244872648247	0.0469902774639222\\
1.94360982448671	0.0238933614223333\\
1.95477092249094	0.0286720337068\\
1.96593202049518	0.0167253529956333\\
1.97709311849941	0.0342471513720111\\
1.98825421650365	0.0422116051794556\\
1.99941531450789	0.0700871935055111\\
2.01057641251212	0.0509725043676445\\
2.02173751051636	0.0653085212210445\\
2.03289860852059	0.0374329328949889\\
2.04405970652483	0.0430080505602\\
2.05522080452906	0.0430080505602\\
2.0663819025333	0.0382293782757333\\
2.07754300053753	0.0549547312713667\\
2.08870409854177	0.0501760589869\\
2.099865196546	0.0382293782757333\\
2.11102629455024	0.0334507059912667\\
2.12218739255447	0.0469902774639222\\
2.13334849055871	0.0748658657899778\\
2.14450958856294	0.0469902774639222\\
2.15567068656718	0.0406187144179667\\
2.16683178457142	0.0549547312713667\\
2.17799288257565	0.0366364875142444\\
2.18915398057988	0.0310613698490333\\
2.20031507858412	0.0406187144179667\\
2.21147617658836	0.0422116051794556\\
2.22263727459259	0.0430080505602\\
2.23379837259683	0.0509725043676445\\
2.24495947060106	0.0605298489365778\\
2.2561205686053	0.0565476220328556\\
2.26728166660953	0.0541582858906222\\
2.27844276461377	0.0501760589869\\
2.289603862618	0.0597334035558333\\
2.30076496062224	0.0557511766521111\\
2.31192605862647	0.0597334035558333\\
2.32308715663071	0.0525653951291333\\
2.33424825463494	0.0446009413216889\\
2.34540935263918	0.0446009413216889\\
2.35657045064341	0.0804409834551889\\
2.36773154864765	0.0485831682254111\\
2.37889264665189	0.0382293782757333\\
2.39005374465612	0.0374329328949889\\
2.40121484266036	0.0804409834551889\\
2.41237594066459	0.0517689497483889\\
2.42353703866883	0.0732729750284889\\
2.43469813667306	0.0422116051794556\\
2.4458592346773	0.0366364875142444\\
2.45702033268153	0.0302649244682889\\
2.46818143068577	0.0796445380744445\\
2.47934252869	0.0740694204092334\\
2.49050362669424	0.0756623111707222\\
2.50166472469847	0.0676978573632778\\
2.51282582270271	0.0501760589869\\
2.52398692070695	0.0844232103589111\\
2.53514801871118	0.0485831682254111\\
2.54630911671542	0.0509725043676445\\
2.55747021471965	0.0493796136061556\\
2.56863131272389	0.0589369581750889\\
2.57979241072812	0.0676978573632778\\
2.59095350873236	0.0708836388862556\\
2.60211460673659	0.0836267649781667\\
2.61327570474083	0.0573440674136\\
2.62443680274506	0.071680084267\\
2.6355979007493	0.0979627818315667\\
2.64675899875353	0.0414151597987111\\
2.65792009675777	0.0541582858906222\\
2.669081194762	0.0629191850788111\\
2.68024229276624	0.0517689497483889\\
2.69140339077047	0.0469902774639222\\
2.70256448877471	0.0661049666017889\\
2.71372558677894	0.0700871935055111\\
2.72488668478318	0.0653085212210445\\
2.73604778278742	0.0533618405098778\\
2.74720888079165	0.0565476220328556\\
2.75836997879589	0.0533618405098778\\
2.76953107680012	0.0493796136061556\\
2.78069217480436	0.0764587565514667\\
2.79185327280859	0.0645120758403\\
2.80301437081283	0.0597334035558333\\
2.81417546881706	0.0700871935055111\\
2.8253365668213	0.0509725043676445\\
2.83649766482553	0.0533618405098778\\
2.84765876282977	0.0485831682254111\\
2.858819860834	0.0485831682254111\\
2.86998095883824	0.0446009413216889\\
2.88114205684247	0.0557511766521111\\
2.89230315484671	0.0692907481247667\\
2.90346425285095	0.0525653951291333\\
2.91462535085518	0.0637156304595556\\
2.92578644885942	0.0422116051794556\\
2.93694754686365	0.0748658657899778\\
2.94810864486789	0.0326542606105222\\
2.95926974287212	0.0461938320831778\\
2.97043084087636	0.0390258236564778\\
2.98159193888059	0.0517689497483889\\
2.99275303688483	0.0430080505602\\
3.00391413488906	0.0461938320831778\\
3.0150752328933	0.0461938320831778\\
3.02623633089753	0.0597334035558333\\
3.03739742890177	0.0549547312713667\\
3.048558526906	0.0565476220328556\\
3.05971962491024	0.0533618405098778\\
3.07088072291447	0.0382293782757333\\
3.08204182091871	0.0557511766521111\\
3.09320291892295	0.0438044959409445\\
3.10436401692718	0.0485831682254111\\
3.11552511493142	0.0732729750284889\\
3.12668621293565	0.0485831682254111\\
3.13784731093989	0.0629191850788111\\
3.14900840894412	0.0573440674136\\
3.16016950694836	0.0517689497483889\\
3.17133060495259	0.0597334035558333\\
3.18249170295683	0.0597334035558333\\
3.19365280096106	0.0573440674136\\
3.2048138989653	0.0573440674136\\
3.21597499696953	0.0613262943173222\\
3.22713609497377	0.0565476220328556\\
3.238297192978	0.0581405127943445\\
3.24945829098224	0.0430080505602\\
3.26061938898648	0.0453973867024333\\
3.27178048699071	0.0788480926937\\
3.28294158499495	0.0485831682254111\\
3.29410268299918	0.0565476220328556\\
3.30526378100342	0.0493796136061556\\
3.31642487900765	0.0549547312713667\\
3.32758597701189	0.071680084267\\
3.33874707501612	0.0565476220328556\\
3.34990817302036	0.0557511766521111\\
3.36106927102459	0.0509725043676445\\
3.37223036902883	0.0438044959409445\\
3.38339146703306	0.0597334035558333\\
3.3945525650373	0.0621227396980667\\
3.40571366304153	0.0692907481247667\\
3.41687476104577	0.0804409834551889\\
3.42803585905	0.0549547312713667\\
3.43919695705424	0.0517689497483889\\
3.45035805505848	0.0708836388862556\\
3.46151915306271	0.0613262943173222\\
3.47268025106695	0.0780516473129556\\
3.48384134907118	0.0876089918818889\\
3.49500244707542	0.0772552019322111\\
3.50616354507965	0.0669014119825333\\
3.51732464308389	0.0708836388862556\\
3.52848574108812	0.0597334035558333\\
3.53964683909236	0.0963698910700778\\
3.55080793709659	0.0605298489365778\\
3.56196903510083	0.0907947734048667\\
3.57313013310506	0.0788480926937\\
3.5842912311093	0.0724765296477445\\
3.59545232911353	0.0661049666017889\\
3.60661342711777	0.0931841095471\\
3.61777452512201	0.0700871935055111\\
3.62893562312624	0.0820338742166778\\
3.64009672113048	0.0509725043676445\\
3.65125781913471	0.0732729750284889\\
3.66241891713895	0.0525653951291333\\
3.67358001514318	0.0820338742166778\\
3.68474111314742	0.0788480926937\\
3.69590221115165	0.104334344877522\\
3.70706330915589	0.131413487822833\\
3.71822440716012	0.0549547312713667\\
3.72938550516436	0.0804409834551889\\
3.74054660316859	0.0772552019322111\\
3.75170770117283	0.125838370157622\\
3.76286879917706	0.109113017161989\\
3.7740298971813	0.0963698910700778\\
3.78519099518553	0.0676978573632778\\
3.79635209318977	0.0876089918818889\\
3.80751319119401	0.0852196557396556\\
3.81867428919824	0.0756623111707222\\
3.82983538720248	0.0756623111707222\\
3.84099648520671	0.103537899496778\\
3.85215758321095	0.0955734456893333\\
3.86331868121518	0.122652588634644\\
3.87447977921942	0.0963698910700778\\
3.88564087722365	0.0876089918818889\\
3.89680197522789	0.0955734456893333\\
3.90796307323212	0.0947770003085889\\
3.91912417123636	0.120263252492411\\
3.93028526924059	0.136988605488044\\
3.94144636724483	0.0955734456893333\\
3.95260746524906	0.0868125465011445\\
3.9637685632533	0.101945008735289\\
3.97492966125754	0.0995556725930556\\
3.98609075926177	0.0947770003085889\\
3.99725185726601	0.106723681019756\\
4.00841295527024	0.112298798684967\\
4.01957405327448	0.0884054372626333\\
4.03073515127871	0.0772552019322111\\
4.04189624928295	0.0852196557396556\\
4.05305734728718	0.1003521179738\\
4.06421844529142	0.109113017161989\\
4.07537954329565	0.102741454116033\\
4.08654064129989	0.135395714726556\\
4.09770173930412	0.148935286199211\\
4.10886283730836	0.118670361730922\\
4.12002393531259	0.101945008735289\\
4.13118503331683	0.111502353304222\\
4.14234613132106	0.126634815538367\\
4.1535072293253	0.117873916350178\\
4.16466832732954	0.133006378584322\\
4.17582942533377	0.1361921601073\\
4.18699052333801	0.118670361730922\\
4.19815162134224	0.121059697873156\\
4.20931271934648	0.109909462542733\\
4.22047381735071	0.117077470969433\\
4.23163491535495	0.117873916350178\\
4.24279601335918	0.161678412291122\\
4.25395711136342	0.119466807111667\\
4.26511820936765	0.0963698910700778\\
4.27627930737189	0.152121067722189\\
4.28744040537612	0.122652588634644\\
4.29860150338036	0.128227706299856\\
4.30976260138459	0.123449034015389\\
4.32092369938883	0.131413487822833\\
4.33208479739307	0.109909462542733\\
4.3432458953973	0.164067748433356\\
4.35440699340154	0.1505281769607\\
4.36556809140577	0.145749504676233\\
4.37672918941001	0.121059697873156\\
4.38789028741424	0.189554000617178\\
4.39905138541848	0.144953059295489\\
4.41021248342271	0.1075201264005\\
4.42137358142695	0.133802823965067\\
4.43253467943118	0.1146881348272\\
4.44369577743542	0.140174387011022\\
4.45485687543965	0.120263252492411\\
4.46601797344389	0.167253529956333\\
4.47717907144812	0.126634815538367\\
4.48834016945236	0.132209933203578\\
4.49950126745659	0.103537899496778\\
4.51066236546083	0.1361921601073\\
4.52182346346507	0.132209933203578\\
4.5329845614693	0.123449034015389\\
4.54414565947354	0.144953059295489\\
4.55530675747777	0.143360168534\\
4.56646785548201	0.154510403864422\\
4.57762895348624	0.122652588634644\\
4.58879005149048	0.131413487822833\\
4.59995114949471	0.131413487822833\\
4.61111224749895	0.127431260919111\\
4.62227334550318	0.136988605488044\\
4.63343444350742	0.195129118282389\\
4.64459554151165	0.153713958483678\\
4.65575663951589	0.172828647621544\\
4.66691773752012	0.133006378584322\\
4.67807883552436	0.129820597061344\\
4.6892399335286	0.177607319906011\\
4.70040103153283	0.137785050868789\\
4.71156212953707	0.153713958483678\\
4.7227232275413	0.171235756860056\\
4.73388432554554	0.152917513102933\\
4.74504542354977	0.175217983763778\\
4.75620652155401	0.139377941630278\\
4.76736761955824	0.146545950056978\\
4.77852871756248	0.191943336759411\\
4.78968981556671	0.170439311479311\\
4.80085091357095	0.183978882951967\\
4.81201201157518	0.183182437571222\\
4.82317310957942	0.1720322022408\\
4.83433420758365	0.209465135135789\\
4.84549530558789	0.175217983763778\\
4.85665640359213	0.179996656048244\\
4.86781750159636	0.197518454424622\\
4.8789785996006	0.176810874525267\\
4.89013969760483	0.1576961853874\\
4.90130079560907	0.160085521529633\\
4.9124618936133	0.136988605488044\\
4.92362299161754	0.153713958483678\\
4.93478408962177	0.175217983763778\\
4.94594518762601	0.156899740006656\\
4.95710628563024	0.1648641938141\\
4.96826738363448	0.162474857671867\\
4.97942848163871	0.172828647621544\\
4.99058957964295	0.1863682190942\\
5.00175067764718	0.166457084575589\\
5.01291177565142	0.140174387011022\\
5.02407287365565	0.143360168534\\
5.03523397165989	0.160881966910378\\
5.04639506966413	0.164067748433356\\
5.05755616766836	0.161678412291122\\
5.06871726567259	0.171235756860056\\
5.07987836367683	0.169642866098567\\
5.09103946168107	0.2078722443743\\
5.1022005596853	0.154510403864422\\
5.11336165768954	0.141767277772511\\
5.12452275569377	0.176014429144522\\
5.13568385369801	0.181589546809733\\
5.14684495170224	0.190350445997922\\
5.15800604970648	0.2007042359476\\
5.16916714771071	0.1935362275209\\
5.18032824571495	0.1935362275209\\
5.19148934371919	0.167253529956333\\
5.20265044172342	0.162474857671867\\
5.21381153972766	0.133802823965067\\
5.22497263773189	0.147342395437722\\
5.23613373573613	0.142563723153256\\
5.24729483374036	0.140174387011022\\
5.2584559317446	0.1720322022408\\
5.26961702974883	0.1935362275209\\
5.28077812775307	0.146545950056978\\
5.2919392257573	0.165660639194844\\
5.30310032376154	0.1576961853874\\
5.31426142176577	0.147342395437722\\
5.32542251977001	0.174421538383033\\
5.33658361777424	0.152121067722189\\
5.34774471577848	0.140174387011022\\
5.35890581378271	0.116281025588689\\
5.37006691178695	0.1720322022408\\
5.38122800979118	0.148935286199211\\
5.39238910779542	0.166457084575589\\
5.40355020579966	0.152917513102933\\
5.41471130380389	0.156103294625911\\
5.42587240180812	0.152121067722189\\
5.43703349981236	0.129820597061344\\
5.4481945978166	0.143360168534\\
5.45935569582083	0.128227706299856\\
5.47051679382507	0.124245479396133\\
5.4816778918293	0.133802823965067\\
5.49283898983354	0.106723681019756\\
5.50400008783777	0.129820597061344\\
5.51516118584201	0.113891689446456\\
5.52632228384624	0.126634815538367\\
5.53748338185048	0.131413487822833\\
5.54864447985472	0.120263252492411\\
5.55980557785895	0.0947770003085889\\
5.57096667586319	0.137785050868789\\
5.58212777386742	0.116281025588689\\
5.59328887187166	0.124245479396133\\
5.60444996987589	0.1505281769607\\
5.61561106788013	0.146545950056978\\
5.62677216588436	0.0844232103589111\\
5.6379332638886	0.0844232103589111\\
5.64909436189283	0.0995556725930556\\
5.66025545989707	0.0987592272123111\\
5.6714165579013	0.0963698910700778\\
5.68257765590554	0.0987592272123111\\
5.69373875390977	0.0947770003085889\\
5.70489985191401	0.0868125465011445\\
5.71606094991824	0.0796445380744445\\
5.72722204792248	0.0645120758403\\
5.73838314592671	0.0995556725930556\\
5.74954424393095	0.0748658657899778\\
5.76070534193518	0.071680084267\\
5.77186643993942	0.0836267649781667\\
5.78302753794365	0.0732729750284889\\
5.79418863594789	0.0788480926937\\
5.80534973395213	0.0796445380744445\\
5.81651083195636	0.0573440674136\\
5.8276719299606	0.0812374288359334\\
5.83883302796483	0.0645120758403\\
5.84999412596907	0.0605298489365778\\
5.8611552239733	0.0469902774639222\\
5.87231632197754	0.0549547312713667\\
5.88347741998177	0.0438044959409445\\
5.89463851798601	0.0549547312713667\\
5.90579961599025	0.0438044959409445\\
5.91696071399448	0.0509725043676445\\
5.92812181199871	0.0485831682254111\\
5.93928291000295	0.0430080505602\\
5.95044400800719	0.0661049666017889\\
5.96160510601142	0.0430080505602\\
5.97276620401566	0.0541582858906222\\
5.98392730201989	0.0589369581750889\\
5.99508840002413	0.0549547312713667\\
6.00624949802836	0.0374329328949889\\
6.0174105960326	0.0422116051794556\\
6.02857169403683	0.0525653951291333\\
6.03973279204107	0.0358400421335\\
6.0508938900453	0.0286720337068\\
6.06205498804954	0.0453973867024333\\
6.07321608605377	0.0406187144179667\\
6.08437718405801	0.0557511766521111\\
6.09553828206224	0.0477867228446667\\
6.10669938006648	0.0374329328949889\\
6.11786047807071	0.0262826975645667\\
6.12902157607495	0.0414151597987111\\
6.14018267407919	0.0278755883260556\\
6.15134377208342	0.0238933614223333\\
6.16250487008766	0.0382293782757333\\
6.17366596809189	0.0238933614223333\\
6.18482706609613	0.0398222690372222\\
6.19598816410036	0.0358400421335\\
6.2071492621046	0.0390258236564778\\
6.21831036010883	0.0318578152297778\\
6.22947145811307	0.0230969160415889\\
6.2406325561173	0.0262826975645667\\
6.25179365412154	0.0390258236564778\\
6.26295475212578	0.0366364875142444\\
6.27411585013001	0.0318578152297778\\
6.28527694813424	0.0262826975645667\\
6.29643804613848	0.0382293782757333\\
6.30759914414272	0.0318578152297778\\
6.31876024214695	0.0270791429453111\\
6.32992134015119	0.0286720337068\\
6.34108243815542	0.0294684790875444\\
6.35224353615966	0.0199111345186111\\
6.36340463416389	0.0453973867024333\\
6.37456573216813	0.0350435967527556\\
6.38572683017236	0.0215040252801\\
6.3968879281766	0.0183182437571222\\
6.40804902618083	0.0262826975645667\\
6.41921012418507	0.0469902774639222\\
6.4303712221893	0.0302649244682889\\
6.44153232019354	0.0191146891378667\\
6.45269341819777	0.0175217983763778\\
6.46385451620201	0.0151324622341444\\
6.47501561420625	0.0111502353304222\\
6.48617671221048	0.0103537899496778\\
6.49733781021472	0.0278755883260556\\
6.50849890821895	0.0183182437571222\\
6.51966000622319	0.0183182437571222\\
6.53082110422742	0.0151324622341444\\
6.54198220223166	0.0191146891378667\\
6.55314330023589	0.00955734456893334\\
6.56430439824013	0.00796445380744445\\
6.57546549624436	0.0119466807111667\\
6.5866265942486	0.0151324622341444\\
6.59778769225283	0.0414151597987111\\
6.60894879025707	0.0183182437571222\\
6.6201098882613	0.0191146891378667\\
6.63127098626554	0.0175217983763778\\
6.64243208426977	0.0159289076148889\\
6.65359318227401	0.0175217983763778\\
6.66475428027825	0.0199111345186111\\
6.67591537828248	0.0135395714726556\\
6.68707647628672	0.0175217983763778\\
6.69823757429095	0.0151324622341444\\
6.70939867229519	0.0151324622341444\\
6.72055977029942	0.00796445380744445\\
6.73172086830366	0.0111502353304222\\
6.74288196630789	0.0151324622341444\\
6.75404306431213	0.0254862521838222\\
6.76520416231636	0.0151324622341444\\
6.7763652603206	0.0294684790875444\\
6.78752635832483	0.0469902774639222\\
6.79868745632907	0.0294684790875444\\
6.8098485543333	0.0199111345186111\\
6.82100965233754	0.0215040252801\\
6.83217075034178	0.00796445380744445\\
6.84333184834601	0.0167253529956333\\
6.85449294635025	0.0326542606105222\\
6.86565404435448	0.0223004706608444\\
6.87681514235872	0.0183182437571222\\
6.88797624036295	0.00955734456893334\\
6.89913733836719	0.0350435967527556\\
6.91029843637142	0.0310613698490333\\
6.92145953437566	0.0151324622341444\\
6.93262063237989	0.0167253529956333\\
6.94378173038413	0.0143360168534\\
6.95494282838836	0.0119466807111667\\
6.9661039263926	0.0151324622341444\\
6.97726502439683	0.0151324622341444\\
6.98842612240107	0.0167253529956333\\
6.9995872204053	0.0175217983763778\\
7.01074831840954	0.0111502353304222\\
7.02190941641378	0.0135395714726556\\
7.03307051441801	0.00955734456893334\\
7.04423161242225	0.00477867228446667\\
7.05539271042648	0.0159289076148889\\
7.06655380843072	0.0143360168534\\
7.07771490643495	0.0262826975645667\\
7.08887600443919	0.0223004706608444\\
7.10003710244342	0.0191146891378667\\
7.11119820044766	0.0103537899496778\\
7.12235929845189	0.0119466807111667\\
7.13352039645613	0.0167253529956333\\
7.14468149446036	0.0143360168534\\
7.1558425924646	0.0183182437571222\\
7.16700369046884	0.0111502353304222\\
7.17816478847307	0.0167253529956333\\
7.18932588647731	0.0175217983763778\\
7.20048698448154	0.0111502353304222\\
7.21164808248578	0.00796445380744445\\
7.22280918049001	0.0135395714726556\\
7.23397027849425	0.0207075798993556\\
7.24513137649848	0.0143360168534\\
7.25629247450272	0.0103537899496778\\
7.26745357250695	0.0199111345186111\\
7.27861467051119	0.0127431260919111\\
7.28977576851542	0.0143360168534\\
7.30093686651966	0.0127431260919111\\
7.31209796452389	0.0111502353304222\\
7.32325906252813	0.0135395714726556\\
7.33442016053236	0.0135395714726556\\
7.3455812585366	0.0111502353304222\\
7.35674235654083	0.00955734456893334\\
7.36790345454507	0.0318578152297778\\
7.37906455254931	0.0199111345186111\\
7.39022565055354	0.0135395714726556\\
7.40138674855778	0.0151324622341444\\
7.41254784656201	0.00955734456893334\\
7.42370894456625	0.00955734456893334\\
7.43487004257048	0.00477867228446667\\
7.44603114057472	0.00557511766521111\\
7.45719223857895	0.0103537899496778\\
7.46835333658319	0.00318578152297778\\
7.47951443458742	0.0103537899496778\\
7.49067553259166	0.0191146891378667\\
7.50183663059589	0.0071680084267\\
7.51299772860013	0.0111502353304222\\
7.52415882660437	0.0111502353304222\\
7.5353199246086	0.0183182437571222\\
7.54648102261284	0.0103537899496778\\
7.55764212061707	0.00955734456893334\\
7.56880321862131	0.00398222690372222\\
7.57996431662554	0.0135395714726556\\
7.59112541462978	0.0071680084267\\
7.60228651263401	0.0127431260919111\\
7.61344761063825	0.00796445380744445\\
7.62460870864248	0.00876089918818889\\
7.63576980664672	0.00398222690372222\\
7.64693090465095	0.00398222690372222\\
7.65809200265519	0.00398222690372222\\
7.66925310065942	0.00477867228446667\\
7.68041419866366	0.0127431260919111\\
7.69157529666789	0.0119466807111667\\
7.70273639467213	0.0151324622341444\\
7.71389749267636	0.00955734456893334\\
7.7250585906806	0.0071680084267\\
7.73621968868484	0.0071680084267\\
7.74738078668907	0.00477867228446667\\
7.75854188469331	0.0111502353304222\\
7.76970298269754	0.00477867228446667\\
7.78086408070178	0.00557511766521111\\
7.79202517870601	0.00876089918818889\\
7.80318627671025	0.0167253529956333\\
7.81434737471448	0.0119466807111667\\
7.82550847271872	0.00238933614223333\\
7.83666957072295	0.00477867228446667\\
7.84783066872719	0.0071680084267\\
7.85899176673142	0.00876089918818889\\
7.87015286473566	0.00398222690372222\\
7.8813139627399	0.00398222690372222\\
7.89247506074413	0.0111502353304222\\
7.90363615874837	0.00637156304595556\\
7.9147972567526	0\\
7.92595835475684	0.00477867228446667\\
7.93711945276107	0.00477867228446667\\
7.94828055076531	0.00557511766521111\\
7.95944164876954	0.00557511766521111\\
7.97060274677378	0.00796445380744445\\
7.98176384477801	0.0103537899496778\\
7.99292494278225	0.00398222690372222\\
8.00408604078648	0.00557511766521111\\
8.01524713879072	0.00557511766521111\\
8.02640823679495	0.00637156304595556\\
8.03756933479919	0.00637156304595556\\
8.04873043280342	0.0071680084267\\
8.05989153080766	0.0071680084267\\
8.07105262881189	0.00637156304595556\\
8.08221372681613	0.00637156304595556\\
8.09337482482037	0.0071680084267\\
8.1045359228246	0.00318578152297778\\
8.11569702082884	0.00398222690372222\\
8.12685811883307	0.00238933614223333\\
8.13801921683731	0.00238933614223333\\
8.14918031484154	0.00398222690372222\\
8.16034141284578	0.00477867228446667\\
8.17150251085001	0.00477867228446667\\
8.18266360885425	0.00238933614223333\\
8.19382470685849	0.00477867228446667\\
8.20498580486272	0.00557511766521111\\
8.21614690286696	0.000796445380744445\\
8.22730800087119	0\\
8.23846909887543	0.00238933614223333\\
8.24963019687966	0.00159289076148889\\
8.2607912948839	0\\
8.27195239288813	0.00318578152297778\\
8.28311349089237	0.000796445380744445\\
8.2942745888966	0.00398222690372222\\
8.30543568690084	0.00159289076148889\\
8.31659678490507	0\\
8.32775788290931	0.000796445380744445\\
8.33891898091354	0.000796445380744445\\
8.35008007891778	0\\
8.36124117692201	0.000796445380744445\\
8.37240227492625	0.000796445380744445\\
8.38356337293049	0.000796445380744445\\
8.39472447093472	0.000796445380744445\\
8.40588556893896	0.00318578152297778\\
8.41704666694319	0.00238933614223333\\
8.42820776494743	0.000796445380744445\\
8.43936886295166	0.00318578152297778\\
8.4505299609559	0.00477867228446667\\
8.46169105896013	0.00238933614223333\\
8.47285215696437	0\\
8.4840132549686	0\\
8.49517435297284	0.00159289076148889\\
8.50633545097707	0\\
8.51749654898131	0\\
8.52865764698554	0\\
8.53981874498978	0.000796445380744445\\
8.55097984299401	0.000796445380744445\\
8.56214094099825	0\\
8.57330203900248	0.000796445380744445\\
8.58446313700672	0.000796445380744445\\
8.59562423501096	0.00159289076148889\\
8.60678533301519	0.00159289076148889\\
8.61794643101943	0.000796445380744445\\
8.62910752902366	0.000796445380744445\\
8.6402686270279	0\\
8.65142972503213	0.00159289076148889\\
8.66259082303637	0.000796445380744445\\
8.6737519210406	0.00477867228446667\\
8.68491301904484	0.000796445380744445\\
8.69607411704907	0.000796445380744445\\
8.70723521505331	0.000796445380744445\\
8.71839631305754	0.00238933614223333\\
8.72955741106178	0.00238933614223333\\
8.74071850906601	0.00159289076148889\\
8.75187960707025	0.00238933614223333\\
};
\addlegendentry{Data};



\addplot [color=red,solid, line width=0.3mm]
  table[row sep=crcr]{%
-7.55786243699474	2.13961054725722e-08\\
-7.54453657112002	2.2568059907859e-08\\
-7.53121070524531	2.38019406497896e-08\\
-7.51788483937059	2.51008920475472e-08\\
-7.50455897349587	2.64682111112408e-08\\
-7.49123310762116	2.7907354553203e-08\\
-7.47790724174644	2.94219461351019e-08\\
-7.46458137587173	3.10157843332162e-08\\
-7.45125550999701	3.2692850334675e-08\\
-7.4379296441223	3.4457316377931e-08\\
-7.42460377824758	3.63135544512246e-08\\
-7.41127791237287	3.82661453632881e-08\\
-7.39795204649815	4.03198882010643e-08\\
-7.38462618062344	4.24798101897356e-08\\
-7.37130031474872	4.47511769709134e-08\\
-7.35797444887401	4.71395033154039e-08\\
-7.34464858299929	4.9650564287542e-08\\
-7.33132271712458	5.22904068786965e-08\\
-7.31799685124986	5.50653621281574e-08\\
-7.30467098537515	5.79820577502631e-08\\
-7.29134511950043	6.10474312872759e-08\\
-7.27801925362572	6.42687438081961e-08\\
-7.264693387751	6.76535941743958e-08\\
-7.25136752187629	7.12099338936801e-08\\
-7.23804165600157	7.49460825851096e-08\\
-7.22471579012686	7.88707440776898e-08\\
-7.21138992425214	8.29930231668066e-08\\
-7.19806405837742	8.73224430530986e-08\\
-7.18473819250271	9.18689634892739e-08\\
-7.17141232662799	9.66429996612457e-08\\
-7.15808646075328	1.01655441830817e-07\\
-7.14476059487856	1.06917675768056e-07\\
-7.13143472900385	1.1244160400243e-07\\
-7.11810886312913	1.18239667922696e-07\\
-7.10478299725442	1.24324870756547e-07\\
-7.0914571313797	1.30710801461997e-07\\
-7.07813126550499	1.37411659563509e-07\\
-7.06480539963027	1.44442280966956e-07\\
-7.05147953375556	1.51818164788545e-07\\
-7.03815366788084	1.59555501233987e-07\\
-7.02482780200613	1.67671200565299e-07\\
-7.01150193613141	1.76182923193824e-07\\
-6.9981760702567	1.85109110939231e-07\\
-6.98485020438198	1.94469019495483e-07\\
-6.97152433850727	2.04282752146054e-07\\
-6.95819847263255	2.14571294771922e-07\\
-6.94487260675784	2.25356552197203e-07\\
-6.93154674088312	2.36661385918662e-07\\
-6.91822087500841	2.48509653266693e-07\\
-6.90489500913369	2.60926248046789e-07\\
-6.89156914325897	2.73937142711992e-07\\
-6.87824327738426	2.87569432118256e-07\\
-6.86491741150954	3.01851378916219e-07\\
-6.85159154563483	3.16812460634401e-07\\
-6.83826567976011	3.32483418510449e-07\\
-6.8249398138854	3.48896308128653e-07\\
-6.81161394801068	3.66084551923646e-07\\
-6.79828808213597	3.84082993611851e-07\\
-6.78496221626125	4.0292795461401e-07\\
-6.77163635038654	4.22657292533858e-07\\
-6.75831048451182	4.43310461759833e-07\\
-6.74498461863711	4.64928576258531e-07\\
-6.73165875276239	4.87554474630491e-07\\
-6.71833288688768	5.11232787500851e-07\\
-6.70500702101296	5.36010007319273e-07\\
-6.69168115513825	5.61934560645618e-07\\
-6.67835528926353	5.89056882999819e-07\\
-6.66502942338882	6.17429496356476e-07\\
-6.6517035575141	6.47107089366812e-07\\
-6.63837769163939	6.78146600392726e-07\\
-6.62505182576467	7.1060730343993e-07\\
-6.61172595988995	7.44550897079278e-07\\
-6.59840009401524	7.80041596447721e-07\\
-6.58507422814052	8.17146228422582e-07\\
-6.57174836226581	8.55934330065175e-07\\
-6.55842249639109	8.96478250432195e-07\\
-6.54509663051638	9.38853255855629e-07\\
-6.53177076464166	9.83137638794498e-07\\
-6.51844489876695	1.02941283036412e-06\\
-6.50511903289223	1.07776351665118e-06\\
-6.49179316701752	1.12827775892541e-06\\
-6.4784673011428	1.18104711786136e-06\\
-6.46514143526809	1.23616678188615e-06\\
-6.45181556939337	1.29373569977219e-06\\
-6.43848970351866	1.35385671759616e-06\\
-6.42516383764394	1.4166367201885e-06\\
-6.41183797176923	1.48218677720043e-06\\
-6.39851210589451	1.55062229391842e-06\\
-6.3851862400198	1.62206316695878e-06\\
-6.37186037414508	1.69663394497806e-06\\
-6.35853450827037	1.77446399453792e-06\\
-6.34520864239565	1.85568767126607e-06\\
-6.33188277652093	1.9404444964581e-06\\
-6.31855691064622	2.02887933926782e-06\\
-6.3052310447715	2.12114260463728e-06\\
-6.29190517889679	2.21739042712059e-06\\
-6.27857931302207	2.31778487075887e-06\\
-6.26525344714736	2.42249413516735e-06\\
-6.25192758127264	2.53169276799842e-06\\
-6.23860171539793	2.64556188394862e-06\\
-6.22527584952321	2.76428939048043e-06\\
-6.2119499836485	2.88807022043355e-06\\
-6.19862411777378	3.01710657170434e-06\\
-6.18529825189907	3.15160815417527e-06\\
-6.17197238602435	3.29179244408062e-06\\
-6.15864652014964	3.43788494599843e-06\\
-6.14532065427492	3.59011946266264e-06\\
-6.13199478840021	3.74873837279399e-06\\
-6.11866892252549	3.91399291715221e-06\\
-6.10534305665078	4.08614349301691e-06\\
-6.09201719077606	4.26545995730879e-06\\
-6.07869132490135	4.45222193856863e-06\\
-6.06536545902663	4.64671915801535e-06\\
-6.05203959315192	4.84925175991108e-06\\
-6.0387137272772	5.06013065146592e-06\\
-6.02538786140248	5.27967785252145e-06\\
-6.01206199552777	5.50822685525843e-06\\
-5.99873612965305	5.74612299418033e-06\\
-5.98541026377834	5.99372382663189e-06\\
-5.97208439790362	6.2513995241192e-06\\
-5.95875853202891	6.51953327470619e-06\\
-5.94543266615419	6.79852169677051e-06\\
-5.93210680027948	7.08877526441161e-06\\
-5.91878093440476	7.39071874481383e-06\\
-5.90545506853005	7.70479164787765e-06\\
-5.89212920265533	8.03144868844457e-06\\
-5.87880333678062	8.37116026145351e-06\\
-5.8654774709059	8.72441293037998e-06\\
-5.85215160503119	9.09170992932569e-06\\
-5.83882573915647	9.47357167914038e-06\\
-5.82549987328176	9.87053631797776e-06\\
-5.81217400740704	1.02831602467054e-05\\
-5.79884814153233	1.07120186896106e-05\\
-5.78552227565761	1.11577062708658e-05\\
-5.7721964097829	1.16208376072469e-05\\
-5.75887054390818	1.21020479176196e-05\\
-5.74554467803347	1.26019936497443e-05\\
-5.73221881215875	1.3121353124983e-05\\
-5.71889294628403	1.3660827201526e-05\\
-5.70556708040932	1.42211399567994e-05\\
-5.6922412145346	1.48030393897571e-05\\
-5.67891534865989	1.54072981438117e-05\\
-5.66558948278517	1.60347142512078e-05\\
-5.65226361691046	1.66861118997062e-05\\
-5.63893775103574	1.73623422225055e-05\\
-5.62561188516103	1.80642841124027e-05\\
-5.61228601928631	1.87928450612685e-05\\
-5.5989601534116	1.95489620259999e-05\\
-5.58563428753688	2.0333602322205e-05\\
-5.57230842166217	2.11477645469746e-05\\
-5.55898255578745	2.19924795322095e-05\\
-5.54565668991274	2.28688113300921e-05\\
-5.53233082403802	2.37778582324235e-05\\
-5.51900495816331	2.47207538256961e-05\\
-5.50567909228859	2.56986680839242e-05\\
-5.49235322641388	2.67128085014372e-05\\
-5.47902736053916	2.77644212680198e-05\\
-5.46570149466445	2.88547924889987e-05\\
-5.45237562878973	2.99852494530942e-05\\
-5.43904976291502	3.11571619511015e-05\\
-5.4257238970403	3.23719436487355e-05\\
-5.41239803116559	3.36310535172599e-05\\
-5.39907216529087	3.49359973258378e-05\\
-5.38574629941615	3.62883291998835e-05\\
-5.37242043354144	3.76896532500669e-05\\
-5.35909456766672	3.91416252770244e-05\\
-5.34576870179201	4.06459545572675e-05\\
-5.33244283591729	4.22044057162548e-05\\
-5.31911697004258	4.38188006951016e-05\\
-5.30579110416786	4.54910208179631e-05\\
-5.29246523829315	4.72230089677139e-05\\
-5.27913937241843	4.90167718782077e-05\\
-5.26581350654372	5.08743825520887e-05\\
-5.252487640669	5.2797982813879e-05\\
-5.23916177479429	5.47897860088878e-05\\
-5.22583590891957	5.68520798593465e-05\\
-5.21251004304486	5.89872294901251e-05\\
-5.19918417717014	6.11976806373896e-05\\
-5.18585831129543	6.34859630546444e-05\\
-5.17253244542071	6.58546941317715e-05\\
-5.159206579546	6.83065827439211e-05\\
-5.14588071367128	7.08444333484518e-05\\
-5.13255484779657	7.34711503495433e-05\\
-5.11922898192185	7.61897427516412e-05\\
-5.10590311604713	7.90033291245296e-05\\
-5.09257725017242	8.19151429045683e-05\\
-5.0792513842977	8.49285380585065e-05\\
-5.06592551842299	8.80469951382574e-05\\
-5.05259965254827	9.12741277571493e-05\\
-5.03927378667356	9.46136895204061e-05\\
-5.02594792079884	9.80695814450082e-05\\
-5.01262205492413	0.000101645859906629\\
-4.99929618904941	0.000105346745154023\\
-4.9859703231747	0.00010917663043412\\
-4.97264445729998	0.000113140091774074\\
-4.95931859142527	0.000117241898469742\\
-4.94599272555055	0.000121487024333422\\
-4.93266685967584	0.00012588065975727\\
-4.91934099380112	0.00013042822465254\\
-4.90601512792641	0.000135135382328794\\
-4.89268926205169	0.000140008054381347\\
-4.87936339617698	0.000145052436659626\\
-4.86603753030226	0.000150275016393689\\
-4.85271166442755	0.000155682590560969\\
-4.83938579855283	0.000161282285580347\\
-4.82605993267812	0.000167081578425939\\
-4.8127340668034	0.000173088319258435\\
-4.79940820092868	0.000179310755677636\\
-4.78608233505397	0.000185757558705737\\
-4.77275646917925	0.000192437850617142\\
-4.75943060330454	0.000199361234737057\\
-4.74610473742982	0.000206537827337756\\
-4.73277887155511	0.000213978291768347\\
-4.71945300568039	0.000221693874961005\\
-4.70612713980568	0.000229696446464013\\
-4.69280127393096	0.00023799854015951\\
-4.67947540805625	0.000246613398831663\\
-4.66614954218153	0.000255555021758963\\
-4.65282367630682	0.000264838215512502\\
-4.6394978104321	0.000274478648150444\\
-4.62617194455739	0.000284492907007416\\
-4.61284607868267	0.000294898560286132\\
-4.59952021280796	0.000305714222667363\\
-4.58619434693324	0.000316959625163146\\
-4.57286848105853	0.000328655689447054\\
-4.55954261518381	0.000340824606904258\\
-4.5462167493091	0.00035348992265301\\
-4.53289088343438	0.000366676624798109\\
-4.51956501755966	0.000380411239185627\\
-4.50623915168495	0.000394721929936952\\
-4.49291328581023	0.00040963860604859\\
-4.47958741993552	0.000425193034352538\\
-4.4662615540608	0.000441418959140019\\
-4.45293568818609	0.000458352228758964\\
-4.43960982231137	0.000476030929503027\\
-4.42628395643666	0.000494495527116556\\
-4.41295809056194	0.000513789016246333\\
-4.39963222468723	0.000533957078176431\\
-4.38630635881251	0.000555048247187555\\
-4.3729804929378	0.000577114085886364\\
-4.35965462706308	0.000600209369853525\\
-4.34632876118837	0.000624392281961682\\
-4.33300289531365	0.000649724616715687\\
-4.31967702943894	0.000676271994967605\\
-4.30635116356422	0.000704104089357868\\
-4.29302529768951	0.000733294860831335\\
-4.27969943181479	0.000763922806573135\\
-4.26637356594007	0.000796071219703401\\
-4.25304770006536	0.000829828461062769\\
-4.23972183419064	0.000865288243411311\\
-4.22639596831593	0.000902549928352327\\
-4.21307010244121	0.000941718836279374\\
-4.1997442365665	0.000982906569629211\\
-4.18641837069178	0.00102623134970573\\
-4.17309250481707	0.00107181836731956\\
-4.15976663894235	0.00111980014746511\\
-4.14644077306764	0.00117031692823137\\
-4.13311490719292	0.0012235170541141\\
-4.11978904131821	0.00127955738386572\\
-4.10646317544349	0.00133860371298462\\
-4.09313730956878	0.00140083121090795\\
-4.07981144369406	0.00146642487293063\\
-4.06648557781935	0.00153557998682896\\
-4.05315971194463	0.0016085026141193\\
-4.03983384606992	0.00168541008583013\\
-4.0265079801952	0.00176653151261108\\
-4.01318211432049	0.00185210830894283\\
-3.99985624844577	0.00194239473114896\\
-3.98653038257106	0.00203765842884419\\
-3.97320451669634	0.00213818100938237\\
-3.95987865082163	0.00224425861479289\\
-3.94655278494691	0.00235620251061578\\
-3.9332269190722	0.00247433968596293\\
-3.91990105319748	0.00259901346404646\\
-3.90657518732276	0.00273058412232505\\
-3.89324932144805	0.00286942952132483\\
-3.87992345557333	0.00301594574109387\\
-3.86659758969862	0.00317054772414783\\
-3.8532717238239	0.00333366992365973\\
-3.83994585794919	0.00350576695553905\\
-3.82661999207447	0.00368731425293408\\
-3.81329412619976	0.00387880872157801\\
-3.79996826032504	0.00408076939428273\\
-3.78664239445033	0.00429373808276608\\
-3.77331652857561	0.00451828002487703\\
-3.7599906627009	0.00475498452516231\\
-3.74666479682618	0.0050044655865936\\
-3.73333893095147	0.00526736253115055\\
-3.72001306507675	0.00554434060683108\\
-3.70668719920204	0.00583609157853475\\
-3.69336133332732	0.0061433343001422\\
-3.68003546745261	0.0064668152649906\\
-3.66670960157789	0.00680730913182408\\
-3.65338373570318	0.00716561922317969\\
-3.64005786982846	0.00754257799305363\\
-3.62673200395374	0.00793904746058044\\
-3.61340613807903	0.00835591960635051\\
-3.60008027220431	0.00879411672788773\\
-3.5867544063296	0.0092545917507131\\
-3.57342854045488	0.00973832849132905\\
-3.56010267458017	0.0102463418683762\\
-3.54677680870545	0.0107796780581394\\
-3.53345094283074	0.0113394145905134\\
-3.52012507695602	0.0119266603814831\\
-3.50679921108131	0.0125425556981253\\
-3.49347334520659	0.013188272052107\\
-3.48014747933188	0.0138650120176317\\
-3.46682161345716	0.0145740089697751\\
-3.45349574758245	0.0153165267391583\\
-3.44016988170773	0.0160938591789255\\
-3.42684401583302	0.0169073296400252\\
-3.4135181499583	0.017758290350851\\
-3.40019228408359	0.0186481216973589\\
-3.38686641820887	0.0195782313998709\\
-3.37354055233416	0.0205500535828742\\
-3.36021468645944	0.0215650477342504\\
-3.34688882058473	0.0226246975505121\\
-3.33356295471001	0.0237305096647873\\
-3.32023708883529	0.0248840122544758\\
-3.30691122296058	0.0260867535257058\\
-3.29358535708587	0.0273403000719468\\
-3.28025949121115	0.02864623510438\\
-3.26693362533643	0.0300061565519003\\
-3.25360775946172	0.0314216750289123\\
-3.240281893587	0.0328944116693983\\
-3.22695602771229	0.0344259958260706\\
-3.21363016183757	0.0360180626337761\\
-3.20030429596286	0.0376722504367016\\
-3.18697843008814	0.0393901980793253\\
-3.17365256421343	0.0411735420614797\\
-3.16032669833871	0.043023913558329\\
-3.147000832464	0.0449429353065253\\
-3.13367496658928	0.0469322183582787\\
-3.12034910071457	0.0489933587055728\\
-3.10702323483985	0.0511279337772666\\
-3.09369736896514	0.053337498812343\\
-3.08037150309042	0.0556235831131037\\
-3.06704563721571	0.0579876861826607\\
-3.05371977134099	0.0604312737516254\\
-3.04039390546628	0.0629557736994722\\
-3.02706803959156	0.0655625718766212\\
-3.01374217371685	0.0682530078338606\\
-3.00041630784213	0.0710283704663178\\
-2.98709044196741	0.0738898935797553\\
-2.9737645760927	0.0768387513875586\\
-2.96043871021798	0.0798760539473493\\
-2.94711284434327	0.083002842546724\\
-2.93378697846855	0.0862200850481763\\
-2.92046111259384	0.0895286712038102\\
-2.90713524671912	0.0929294079509709\\
-2.89380938084441	0.0964230147004435\\
-2.88048351496969	0.100010118629357\\
-2.86715764909498	0.103691249991401\\
-2.85383178322026	0.107466837457398\\
-2.84050591734555	0.111337203499712\\
-2.82718005147083	0.115302559834325\\
-2.81385418559612	0.119363002934789\\
-2.8005283197214	0.123518509632564\\
-2.78720245384669	0.127768932818519\\
-2.77387658797197	0.132113997260614\\
-2.76055072209726	0.13655329555297\\
-2.74722485622254	0.141086284211656\\
-2.73389899034783	0.145712279932638\\
-2.72057312447311	0.150430456027359\\
-2.70724725859839	0.155239839051395\\
-2.69392139272368	0.160139305641613\\
-2.68059552684896	0.16512757957706\\
-2.66726966097425	0.170203229078689\\
-2.65394379509953	0.175364664362777\\
-2.64061792922482	0.180610135462551\\
-2.6272920633501	0.18593773033223\\
-2.61396619747539	0.19134537324723\\
-2.60064033160067	0.19683082351381\\
-2.58731446572596	0.202391674500893\\
-2.57398859985124	0.208025353006181\\
-2.56066273397653	0.213729118968021\\
-2.54733686810181	0.219500065533752\\
-2.5340110022271	0.225335119494475\\
-2.52068513635238	0.231231042095346\\
-2.50735927047767	0.237184430229598\\
-2.49403340460295	0.243191718023528\\
-2.48070753872824	0.249249178818719\\
-2.46738167285352	0.255352927556664\\
-2.4540558069788	0.261498923569912\\
-2.44072994110409	0.26768297378268\\
-2.42740407522937	0.273900736322708\\
-2.41407820935466	0.280147724544929\\
-2.40075234347994	0.286419311466256\\
-2.38742647760523	0.292710734609535\\
-2.37410061173051	0.299017101253404\\
-2.3607747458558	0.305333394083486\\
-2.34744887998108	0.311654477239017\\
-2.33412301410637	0.31797510274765\\
-2.32079714823165	0.324289917339871\\
-2.30747128235694	0.33059346963309\\
-2.29414541648222	0.336880217674138\\
-2.28081955060751	0.343144536827597\\
-2.26749368473279	0.349380727996067\\
-2.25416781885808	0.355583026157191\\
-2.24084195298336	0.361745609201021\\
-2.22751608710865	0.367862607050057\\
-2.21419022123393	0.373928111043157\\
-2.20086435535922	0.379936183563321\\
-2.1875384894845	0.385880867888319\\
-2.17421262360979	0.391756198242055\\
-2.16088675773507	0.397556210023635\\
-2.14756089186035	0.403274950190148\\
-2.13423502598564	0.408906487768371\\
-2.12090916011093	0.414444924469832\\
-2.10758329423621	0.419884405382968\\
-2.09425742836149	0.42521912971552\\
-2.08093156248678	0.430443361559795\\
-2.06760569661206	0.43555144065298\\
-2.05427983073735	0.44053779310434\\
-2.04095396486263	0.445396942060936\\
-2.02762809898792	0.450123518283284\\
-2.0143022331132	0.454712270602364\\
-2.00097636723849	0.459158076229426\\
-1.98765050136377	0.463455950890171\\
-1.97432463548906	0.467601058755156\\
-1.96099876961434	0.471588722138581\\
-1.94767290373963	0.475414430938104\\
-1.93434703786491	0.479073851788841\\
-1.9210211719902	0.482562836905371\\
-1.90769530611548	0.485877432586287\\
-1.89436944024077	0.489013887356693\\
-1.88104357436605	0.491968659724947\\
-1.86771770849134	0.494738425530967\\
-1.85439184261662	0.497320084864537\\
-1.8410659767419	0.499710768533201\\
-1.82774011086719	0.5019078440606\\
-1.81441424499247	0.503908921197465\\
-1.80108837911776	0.505711856928812\\
-1.78776251324304	0.507314759962432\\
-1.77443664736833	0.508715994685201\\
-1.76111078149361	0.509914184575384\\
-1.7477849156189	0.510908215060649\\
-1.73445904974418	0.511697235813238\\
-1.72113318386947	0.51228066247536\\
-1.70780731799475	0.512658177809639\\
-1.69448145212004	0.512829732271162\\
-1.68115558624532	0.512795543999427\\
-1.66782972037061	0.512556098230245\\
-1.65450385449589	0.512112146129406\\
-1.64117798862118	0.511464703051682\\
-1.62785212274646	0.510615046230438\\
-1.61452625687175	0.509564711904888\\
-1.60120039099703	0.508315491893676\\
-1.58787452512232	0.506869429625132\\
-1.5745486592476	0.505228815636182\\
-1.56122279337289	0.503396182553429\\
-1.54789692749817	0.501374299571452\\
-1.53457106162346	0.499166166444837\\
-1.52124519574874	0.496775007011834\\
-1.50791932987402	0.494204262268852\\
-1.49459346399931	0.491457583016287\\
-1.48126759812459	0.488538822097324\\
-1.46794173224988	0.485452026252449\\
-1.45461586637516	0.482201427613449\\
-1.44129000050045	0.478791434861533\\
-1.42796413462573	0.475226624075112\\
-1.41463826875102	0.471511729293435\\
-1.4013124028763	0.467651632822972\\
-1.38798653700159	0.463651355313936\\
-1.37466067112687	0.459516045634794\\
-1.36133480525216	0.455250970572955\\
-1.34800893937744	0.450861504390049\\
-1.33468307350273	0.446353118260372\\
-1.32135720762801	0.441731369621087\\
-1.3080313417533	0.437001891462731\\
-1.29470547587858	0.432170381588403\\
-1.28137961000387	0.427242591869779\\
-1.26805374412915	0.422224317527725\\
-1.25472787825444	0.417121386464861\\
-1.24140201237972	0.411939648676902\\
-1.22807614650501	0.406684965768981\\
-1.21475028063029	0.401363200602481\\
-1.20142441475557	0.395980207097121\\
-1.18809854888086	0.390541820212209\\
-1.17477268300614	0.385053846130051\\
-1.16144681713143	0.379522052663545\\
-1.14812095125671	0.373952159908944\\
-1.134795085382	0.368349831163668\\
-1.12146921950728	0.36272066412794\\
-1.10814335363257	0.357070182407802\\
-1.09481748775785	0.351403827335856\\
-1.08149162188314	0.345726950124835\\
-1.06816575600842	0.340044804367788\\
-1.05483989013371	0.334362538897399\\
-1.04151402425899	0.328685191015598\\
-1.02818815838428	0.323017680103306\\
-1.01486229250956	0.317364801618814\\
-1.00153642663485	0.311731221491944\\
-0.988210560760131	0.306121470919806\\
-0.974884694885415	0.300539941568639\\
-0.9615588290107	0.294990881184895\\
-0.948232963135985	0.289478389617451\\
-0.93490709726127	0.284006415251533\\
-0.921581231386555	0.278578751853723\\
-0.90825536551184	0.273199035826166\\
-0.894929499637124	0.267870743866964\\
-0.881603633762409	0.262597191032568\\
-0.868277767887695	0.257381529196897\\
-0.854951902012979	0.252226745900867\\
-0.841626036138264	0.247135663585019\\
-0.828300170263548	0.242110939196957\\
-0.814974304388833	0.237155064164455\\
-0.801648438514118	0.232270364724213\\
-0.788322572639403	0.227459002595475\\
-0.774996706764687	0.22272297598702\\
-0.761670840889972	0.218064120925326\\
-0.748344975015256	0.213484112891142\\
-0.735019109140541	0.208984468751159\\
-0.721693243265827	0.204566548970961\\
-0.708367377391111	0.200231560095056\\
-0.695041511516396	0.195980557479397\\
-0.681715645641681	0.191814448261533\\
-0.668389779766965	0.187733994553267\\
-0.65506391389225	0.183739816840543\\
-0.641738048017536	0.179832397575143\\
-0.62841218214282	0.176012084942729\\
-0.615086316268105	0.172279096791743\\
-0.601760450393389	0.16863352470772\\
-0.588434584518674	0.165075338217681\\
-0.57510871864396	0.16160438910939\\
-0.561782852769244	0.158220415850463\\
-0.548456986894529	0.154923048092568\\
-0.535131121019814	0.151711811246181\\
-0.521805255145098	0.148586131111741\\
-0.508479389270382	0.145545338553349\\
-0.495153523395668	0.142588674201556\\
-0.481827657520952	0.139715293172227\\
-0.468501791646237	0.136924269788865\\
-0.455175925771522	0.134214602296298\\
-0.441850059896806	0.131585217554087\\
-0.428524194022092	0.129034975698556\\
-0.415198328147377	0.126562674762861\\
-0.401872462272661	0.124167055245054\\
-0.388546596397946	0.121846804614686\\
-0.375220730523231	0.119600561749019\\
-0.361894864648515	0.117426921290521\\
-0.348568998773801	0.115324437917896\\
-0.335243132899085	0.113291630523451\\
-0.32191726702437	0.11132698629023\\
-0.308591401149655	0.10942896466288\\
-0.295265535274939	0.107596001206801\\
-0.281939669400224	0.105826511350723\\
-0.268613803525509	0.10411889400836\\
-0.255287937650793	0.102471535075395\\
-0.241962071776078	0.100882810798543\\
-0.228636205901363	0.0993510910139858\\
-0.215310340026647	0.097874742252966\\
-0.201984474151933	0.0964521307128418\\
-0.188658608277218	0.0950816250923457\\
-0.175332742402502	0.0937615992902814\\
-0.162006876527787	0.0924904349673073\\
-0.148681010653072	0.0912665239708857\\
-0.135355144778356	0.0900882706238705\\
-0.122029278903642	0.0889540938775852\\
-0.108703413028926	0.0878624293305944\\
-0.0953775471542109	0.0868117311147144\\
-0.0820516812794958	0.0858004736501122\\
-0.0687258154047798	0.0848271532716383\\
-0.0553999495300657	0.0838902897288062\\
-0.0420740836553506	0.0829884275620768\\
-0.0287482177806346	0.0821201373583332\\
-0.0154223519059196	0.0812840168886339\\
-0.00209648603120449	0.0804786921315163\\
0.0112293798435115	0.0797028181852838\\
0.0245552457182256	0.0789550800728531\\
0.0378811115929407	0.0782341934428589\\
0.0512069774676567	0.0775389051708206\\
0.0645328433423717	0.0768679938642556\\
0.0778587092170868	0.0762202702756964\\
0.0911845750918019	0.0755945776276154\\
0.104510440966517	0.074989791853299\\
0.117836306841232	0.0744048217577286\\
0.131162172715948	0.0738386091025314\\
0.144488038590663	0.0732901286190563\\
0.157813904465379	0.0727583879536038\\
0.171139770340093	0.0722424275488078\\
0.184465636214808	0.0717413204651182\\
0.197791502089524	0.0712541721462787\\
0.211117367964239	0.0707801201326266\\
0.224443233838954	0.0703183337259667\\
0.237769099713669	0.0698680136096885\\
0.251094965588385	0.0694283914277046\\
0.2644208314631	0.0689987293256923\\
0.277746697337816	0.0685783194580167\\
0.291072563212531	0.0681664834636076\\
0.304398429087246	0.0677625719139477\\
0.317724294961961	0.0673659637362182\\
0.331050160836676	0.0669760656145252\\
0.344376026711391	0.066592311372013\\
0.357701892586107	0.066214161336546\\
0.371027758460822	0.0658411016925186\\
0.384353624335537	0.0654726438212264\\
0.397679490210252	0.065108323632112\\
0.411005356084967	0.0647477008870684\\
0.424331221959683	0.0643903585198673\\
0.437657087834398	0.0640359019526519\\
0.450982953709113	0.0636839584113167\\
0.464308819583829	0.0633341762414787\\
0.477634685458543	0.0629862242266266\\
0.490960551333259	0.0626397909099235\\
0.504286417207974	0.0622945839210259\\
0.517612283082689	0.0619503293091765\\
0.530938148957404	0.061606770883722\\
0.54426401483212	0.0612636695631074\\
0.557589880706836	0.0609208027333009\\
0.57091574658155	0.0605779636165093\\
0.584241612456266	0.0602349606509536\\
0.59756747833098	0.0598916168823907\\
0.610893344205696	0.0595477693679809\\
0.624219210080412	0.0592032685930261\\
0.637545075955126	0.058857977901028\\
0.65087094182984	0.0585117729374444\\
0.664196807704556	0.0581645411074562\\
0.677522673579272	0.0578161810479946\\
0.690848539453986	0.0574666021142189\\
0.704174405328702	0.0571157238805804\\
0.717500271203418	0.056763475656557\\
0.730826137078132	0.0564097960170934\\
0.744152002952848	0.0560546323477406\\
0.757477868827564	0.0556979404044442\\
0.770803734702278	0.0553396838878948\\
0.784129600576994	0.0549798340323206\\
0.797455466451709	0.0546183692085693\\
0.810781332326423	0.054255274541297\\
0.824107198201139	0.0538905415400607\\
0.837433064075855	0.0535241677440821\\
0.850758929950569	0.0531561563804355\\
0.864084795825285	0.0527865160353916\\
0.877410661700001	0.0524152603386344\\
0.890736527574715	0.0520424076600555\\
0.904062393449431	0.0516679808188188\\
0.917388259324147	0.0512920068043783\\
0.930714125198861	0.0509145165091259\\
0.944039991073575	0.0505355444723398\\
0.957365856948291	0.0501551286350983\\
0.970691722823005	0.049773310105824\\
0.984017588697721	0.0493901329361205\\
0.997343454572437	0.0490056439065626\\
1.01066932044715	0.0486198923221044\\
1.02399518632187	0.0482329298167701\\
1.03732105219658	0.0478448101672962\\
1.0506469180713	0.0474555891153972\\
1.06397278394601	0.0470653241983319\\
1.07729864982073	0.0466740745874522\\
1.09062451569544	0.046281900934424\\
1.10395038157016	0.0458888652248135\\
1.11727624744487	0.0454950306387418\\
1.13060211331959	0.0451004614183168\\
1.1439279791943	0.0447052227415582\\
1.15725384506902	0.0443093806025418\\
1.17057971094374	0.0439130016974952\\
1.18390557681845	0.043516153316586\\
1.19723144269317	0.0431189032411526\\
1.21055730856788	0.0427213196461355\\
1.2238831744426	0.0423234710074759\\
1.23720904031731	0.0419254260142563\\
1.25053490619203	0.0415272534853677\\
1.26386077206674	0.0411290222904955\\
1.27718663794146	0.0407308012752229\\
1.29051250381617	0.0403326591900633\\
1.30383836969089	0.039934664623236\\
1.3171642355656	0.0395368859370115\\
1.33049010144032	0.0391393912074584\\
1.34381596731503	0.0387422481674312\\
1.35714183318975	0.038345524152648\\
1.37046769906446	0.0379492860507119\\
1.38379356493918	0.0375536002529365\\
1.39711943081389	0.0371585326088459\\
1.41044529668861	0.0367641483832228\\
1.42377116256332	0.0363705122155852\\
1.43709702843804	0.0359776880819799\\
1.45042289431276	0.0355857392589851\\
1.46374876018747	0.03519472828982\\
1.47707462606219	0.0348047169524661\\
1.4904004919369	0.0344157662297082\\
1.50372635781162	0.0340279362810087\\
1.51705222368633	0.0336412864161352\\
1.53037808956105	0.0332558750704602\\
1.54370395543576	0.0328717597818654\\
1.55702982131048	0.0324889971691755\\
1.57035568718519	0.0321076429120614\\
1.58368155305991	0.0317277517323469\\
1.59700741893462	0.0313493773766638\\
1.61033328480934	0.030972572600397\\
1.62365915068405	0.0305973891528714\\
1.63698501655877	0.0302238777637269\\
1.65031088243348	0.0298520881304382\\
1.6636367483082	0.0294820689069337\\
1.67696261418291	0.029113867693272\\
1.69028848005763	0.0287475310263361\\
1.70361434593234	0.0283831043715093\\
1.71694021180706	0.0280206321152946\\
1.73026607768177	0.0276601575588462\\
1.74359194355649	0.0273017229123797\\
1.7569178094312	0.0269453692904316\\
1.77024367530592	0.0265911367079369\\
1.78356954118064	0.0262390640771004\\
1.79689540705535	0.025889189205032\\
1.81022127293007	0.0255415487921227\\
1.82354713880478	0.0251961784311369\\
1.83687300467949	0.0248531126069973\\
1.85019887055421	0.02451238469724\\
1.86352473642893	0.0241740269731199\\
1.87685060230364	0.0238380706013443\\
1.89017646817836	0.0235045456464147\\
1.90350233405307	0.0231734810735601\\
1.91682819992779	0.0228449047522392\\
1.9301540658025	0.0225188434601981\\
1.94347993167722	0.0221953228880624\\
1.95680579755193	0.0218743676444484\\
1.97013166342665	0.0215560012615774\\
1.98345752930136	0.0212402462013755\\
1.99678339517608	0.0209271238620444\\
2.01010926105079	0.0206166545850877\\
2.02343512692551	0.0203088576627771\\
2.03676099280023	0.0200037513460442\\
2.05008685867494	0.0197013528527838\\
2.06341272454966	0.0194016783765537\\
2.07673859042437	0.0191047430956577\\
2.09006445629909	0.0188105611825976\\
2.1033903221738	0.0185191458138815\\
2.11671618804852	0.0182305091801739\\
2.13004205392323	0.0179446624967753\\
2.14336791979795	0.0176616160144185\\
2.15669378567266	0.0173813790303676\\
2.17001965154738	0.0171039598998089\\
2.18334551742209	0.016829366047519\\
2.19667138329681	0.0165576039798002\\
2.20999724917152	0.0162886792966686\\
2.22332311504624	0.0160225967042847\\
2.23664898092095	0.0157593600276137\\
2.24997484679567	0.0154989722233034\\
2.26330071267038	0.0152414353927691\\
2.2766265785451	0.0149867507954731\\
2.28995244441981	0.0147349188623871\\
2.30327831029453	0.0144859392096277\\
2.31660417616924	0.0142398106522526\\
2.32993004204396	0.0139965312182058\\
2.34325590791867	0.0137560981624038\\
2.35658177379339	0.0135185079809484\\
2.3699076396681	0.0132837564254587\\
2.38323350554282	0.0130518385175092\\
2.39655937141754	0.0128227485631659\\
2.40988523729225	0.0125964801676086\\
2.42321110316696	0.0123730262498305\\
2.43653696904168	0.012152379057404\\
2.4498628349164	0.0119345301813044\\
2.46318870079111	0.011719470570781\\
2.47651456666583	0.0115071905482657\\
2.48984043254054	0.0112976798243119\\
2.50316629841526	0.0110909275125517\\
2.51649216428997	0.0108869221446652\\
2.52981803016469	0.0106856516853507\\
2.5431438960394	0.01048710354729\\
2.55646976191412	0.0102912646060971\\
2.56979562778883	0.0100981212152446\\
2.58312149366355	0.00990765922095906\\
2.59644735953826	0.00971986397707647\\
2.60977322541298	0.00953472035985134\\
2.62309909128769	0.00935221278271124\\
2.63642495716241	0.00917232521094937\\
2.64975082303713	0.00899504117634856\\
2.66307668891184	0.00882034379172893\\
2.67640255478656	0.00864821576541293\\
2.68972842066127	0.00847863941560126\\
2.70305428653599	0.00831159668465264\\
2.7163801524107	0.00814706915326179\\
2.72970601828542	0.00798503805452936\\
2.74303188416013	0.00782548428791798\\
2.75635775003485	0.00766838843308866\\
2.76968361590956	0.00751373076361233\\
2.78300948178428	0.00736149126055106\\
2.79633534765899	0.00721164962590381\\
2.80966121353371	0.00706418529591224\\
2.82298707940842	0.00691907745422134\\
2.83631294528314	0.00677630504489068\\
2.84963881115785	0.00663584678525215\\
2.86296467703257	0.00649768117860961\\
2.87629054290728	0.0063617865267768\\
2.889616408782	0.00622814094244997\\
2.90294227465671	0.00609672236141121\\
2.91626814053143	0.0059675085545594\\
2.92959400640614	0.00584047713976565\\
2.94291987228086	0.00571560559355006\\
2.95624573815557	0.0055928712625771\\
2.96957160403029	0.0054722513749668\\
2.98289746990501	0.00535372305141968\\
2.99622333577972	0.00523726331615265\\
3.00954920165444	0.00512284910764407\\
3.02287506752915	0.00501045728918599\\
3.03620093340387	0.00490006465924177\\
3.04952679927858	0.00479164796160745\\
3.0628526651533	0.00468518389537549\\
3.07617853102801	0.00458064912469958\\
3.08950439690273	0.00447802028835937\\
3.10283026277744	0.00437727400912426\\
3.11615612865216	0.00427838690291533\\
3.12948199452687	0.00418133558776477\\
3.14280786040159	0.00408609669257247\\
3.1561337262763	0.00399264686565918\\
3.16945959215102	0.00390096278311604\\
3.18278545802573	0.00381102115695071\\
3.19611132390045	0.00372279874302973\\
3.20943718977516	0.00363627234881757\\
3.22276305564988	0.00355141884091259\\
3.23608892152459	0.00346821515238046\\
3.24941478739931	0.00338663828988538\\
3.26274065327403	0.00330666534062009\\
3.27606651914874	0.00322827347903527\\
3.28939238502346	0.00315143997336922\\
3.30271825089817	0.00307614219197907\\
3.31604411677288	0.00300235760947441\\
3.3293699826476	0.00293006381265471\\
3.34269584852232	0.00285923850625187\\
3.35602171439703	0.00278985951847926\\
3.36934758027175	0.00272190480638881\\
3.38267344614646	0.00265535246103786\\
3.39599931202118	0.00259018071246728\\
3.40932517789589	0.00252636793449278\\
3.42265104377061	0.00246389264931132\\
3.43597690964532	0.00240273353192441\\
3.44930277552004	0.00234286941438042\\
3.46262864139475	0.00228427928983789\\
3.47595450726947	0.00222694231645222\\
3.48928037314418	0.00217083782108759\\
3.5026062390189	0.00211594530285669\\
3.51593210489361	0.00206224443649044\\
3.52925797076833	0.00200971507554014\\
3.54258383664305	0.0019583372554144\\
3.55590970251776	0.00190809119625349\\
3.56923556839248	0.00185895730564339\\
3.58256143426719	0.00181091618117237\\
3.59588730014191	0.00176394861283251\\
3.60921316601662	0.00171803558526885\\
3.62253903189134	0.00167315827987889\\
3.63586489776605	0.00162929807676509\\
3.64919076364077	0.00158643655654308\\
3.66251662951548	0.00154455550200836\\
3.6758424953902	0.00150363689966428\\
3.68916836126491	0.00146366294111403\\
3.70249422713963	0.00142461602431946\\
3.71582009301434	0.00138647875472964\\
3.72914595888906	0.00134923394628181\\
3.74247182476377	0.00131286462227773\\
3.75579769063849	0.00127735401613818\\
3.7691235565132	0.00124268557203848\\
3.78244942238792	0.00120884294542786\\
3.79577528826263	0.00117581000343561\\
3.80910115413735	0.00114357082516671\\
3.82242702001206	0.0011121097018899\\
3.83575288588678	0.00108141113712103\\
3.84907875176149	0.00105145984660438\\
3.86240461763621	0.00102224075819494\\
3.87573048351093	0.000993739011644343\\
3.88905634938564	0.000965939958293243\\
3.90238221526035	0.000938829160672968\\
3.91570808113507	0.000912392392019147\\
3.92903394700979	0.000886615635700084\\
3.9423598128845	0.000861485084562563\\
3.95568567875922	0.00083698714019779\\
3.96901154463393	0.000813108412130161\\
3.98233741050865	0.00078983571693148\\
3.99566327638336	0.000767156077263218\\
4.00898914225808	0.000745056720849487\\
4.02231500813279	0.000723525079383201\\
4.03564087400751	0.000702548787367993\\
4.04896673988222	0.000682115680898437\\
4.06229260575694	0.000662213796380945\\
4.07561847163165	0.000642831369197874\\
4.08894433750637	0.000623956832317201\\
4.10227020338108	0.000605578814850137\\
4.1155960692558	0.000587686140559007\\
4.12892193513052	0.000570267826317758\\
4.14224780100523	0.000553313080527258\\
4.15557366687995	0.00053681130148769\\
4.16889953275466	0.000520752075730215\\
4.18222539862938	0.000505125176310016\\
4.19555126450409	0.00048992056106288\\
4.20887713037881	0.000475128370827364\\
4.22220299625352	0.000460738927634597\\
4.23552886212824	0.000446742732867679\\
4.24885472800295	0.000433130465392673\\
4.26218059387767	0.000419892979663065\\
4.27550645975238	0.000407021303799579\\
4.2888323256271	0.000394506637647187\\
4.30215819150181	0.00038234035081109\\
4.31548405737653	0.000370513980673415\\
4.32880992325124	0.000359019230392363\\
4.34213578912596	0.000347847966885443\\
4.35546165500067	0.000336992218798431\\
4.36878752087539	0.000326444174461656\\
4.3821133867501	0.000316196179835123\\
4.39543925262482	0.000306240736444009\\
4.40876511849953	0.000296570499305959\\
4.42209098437425	0.000287178274851655\\
4.43541685024896	0.000278057018839987\\
4.44874271612368	0.000269199834269193\\
4.4620685819984	0.000260599969285283\\
4.47539444787311	0.000252250815088977\\
4.48872031374782	0.000244145903842403\\
4.50204617962254	0.00023627890657674\\
4.51537204549726	0.000228643631101943\\
4.52869791137197	0.000221234019919654\\
4.54202377724669	0.000214044148140384\\
4.5553496431214	0.000207068221405993\\
4.56867550899612	0.000200300573818448\\
4.58200137487083	0.000193735665875849\\
4.59532724074555	0.000187368082416619\\
4.60865310662026	0.000181192530572757\\
4.62197897249498	0.000175203837733011\\
4.63530483836969	0.000169396949516785\\
4.64863070424441	0.000163766927759553\\
4.66195657011912	0.000158308948510561\\
4.67528243599384	0.000153018300043504\\
4.68860830186855	0.000147890380880875\\
4.70193416774327	0.000142920697832653\\
4.71526003361798	0.000138104864049929\\
4.7285858994927	0.000133438597094081\\
4.74191176536742	0.000128917717022053\\
4.75523763124213	0.000124538144488269\\
4.76856349711685	0.000120295898863692\\
4.78188936299156	0.000116187096372493\\
4.79521522886627	0.00011220794824679\\
4.80854109474099	0.000108354758899872\\
4.82186696061571	0.0001046239241183\\
4.83519282649042	0.000101011929273253\\
4.84851869236514	9.75153475514749e-05\\
4.86184455823985	9.41308382061195e-05\\
4.87517042411457	9.08551448278086e-05\\
4.88849628998928	8.76850936361607e-05\\
4.901822155864	8.46175917920437e-05\\
4.91514802173871	8.16496257307815e-05\\
4.92847388761343	7.87782595165098e-05\\
4.94179975348814	7.6000633217871e-05\\
4.95512561936286	7.33139613052149e-05\\
4.96845148523757	7.07155310694381e-05\\
4.98177735111229	6.82027010625935e-05\\
4.995103216987	6.57728995603761e-05\\
5.00842908286172	6.34236230465684e-05\\
5.02175494873643	6.11524347195162e-05\\
5.03508081461115	5.89569630206921e-05\\
5.04840668048586	5.6834900185378e-05\\
5.06173254636058	5.47840008154888e-05\\
5.0750584122353	5.28020804745473e-05\\
5.08838427811001	5.08870143047952e-05\\
5.10171014398473	4.90367356664184e-05\\
5.11503600985944	4.72492347988562e-05\\
5.12836187573416	4.55225575041347e-05\\
5.14168774160887	4.38548038521667e-05\\
5.15501360748359	4.22441269079471e-05\\
5.1683394733583	4.06887314805497e-05\\
5.18166533923302	3.91868728938331e-05\\
5.19499120510773	3.77368557787487e-05\\
5.20831707098245	3.63370328871289e-05\\
5.22164293685716	3.49858039268286e-05\\
5.23496880273188	3.36816144180873e-05\\
5.24829466860659	3.24229545709585e-05\\
5.26162053448131	3.12083581836583e-05\\
5.27494640035602	3.00364015616695e-05\\
5.28827226623074	2.89057024574284e-05\\
5.30159813210545	2.78149190304222e-05\\
5.31492399798017	2.67627488275105e-05\\
5.32824986385488	2.57479277832817e-05\\
5.3415757297296	2.47692292402482e-05\\
5.35490159560432	2.38254629886809e-05\\
5.36822746147903	2.29154743258734e-05\\
5.38155332735374	2.20381431346273e-05\\
5.39487919322846	2.11923829807399e-05\\
5.40820505910318	2.03771402292783e-05\\
5.42153092497789	1.959139317941e-05\\
5.43485679085261	1.88341512175685e-05\\
5.44818265672732	1.8104453988719e-05\\
5.46150852260204	1.74013705854918e-05\\
5.47483438847675	1.67239987549477e-05\\
5.48816025435147	1.60714641227359e-05\\
5.50148612022618	1.54429194344029e-05\\
5.5148119861009	1.48375438136117e-05\\
5.52813785197561	1.42545420370243e-05\\
5.54146371785033	1.3693143825605e-05\\
5.55478958372504	1.31526031520945e-05\\
5.56811544959976	1.263219756441e-05\\
5.58144131547447	1.2131227524721e-05\\
5.59476718134919	1.16490157639528e-05\\
5.60809304722391	1.11849066514695e-05\\
5.62141891309862	1.07382655796862e-05\\
5.63474477897334	1.03084783633612e-05\\
5.64807064484805	9.89495065332216e-06\\
5.66139651072277	9.49710736437504e-06\\
5.67472237659748	9.11439211714976e-06\\
5.6880482424722	8.74626669363641e-06\\
5.70137410834691	8.39221050616582e-06\\
5.71469997422163	8.05172007958921e-06\\
5.72802584009634	7.72430854641524e-06\\
5.74135170597106	7.40950515466107e-06\\
5.75467757184577	7.10685478817753e-06\\
};
\addlegendentry{Noise GMM};

\addplot [color=green,solid, line width=0.3mm]
  table[row sep=crcr]{%
-4.66196496064884	5.16804722053936e-09\\
-4.64604555104896	5.46892642449283e-09\\
-4.63012614144908	5.78683230800444e-09\\
-4.61420673184919	6.1227029522912e-09\\
-4.59828732224931	6.47752704995758e-09\\
-4.58236791264943	6.85234661648916e-09\\
-4.56644850304954	7.24825984990328e-09\\
-4.55052909344966	7.66642414714013e-09\\
-4.53460968384977	8.10805928631913e-09\\
-4.51869027424989	8.57445078457123e-09\\
-4.50277086465001	9.0669534417792e-09\\
-4.48685145505012	9.58699508122616e-09\\
-4.47093204545024	1.01360804988633e-08\\
-4.45501263585035	1.07157956336777e-08\\
-4.43909322625047	1.1327811972451e-08\\
-4.42317381665059	1.19738912030832e-08\\
-4.4072544070507	1.26558901315865e-08\\
-4.39133499745082	1.33757658788643e-08\\
-4.37541558785094	1.41355813744611e-08\\
-4.35949617825105	1.49375111656235e-08\\
-4.34357676865117	1.57838475612468e-08\\
-4.32765735905129	1.66770071316023e-08\\
-4.3117379494514	1.76195375861555e-08\\
-4.29581853985152	1.8614125053307e-08\\
-4.27989913025163	1.96636017875069e-08\\
-4.26397972065175	2.07709543309395e-08\\
-4.24806031105187	2.19393321588384e-08\\
-4.23214090145198	2.31720568394888e-08\\
-4.2162214918521	2.44726317421171e-08\\
-4.20030208225221	2.58447523281558e-08\\
-4.18438267265233	2.72923170638325e-08\\
-4.16846326305245	2.8819438994652e-08\\
-4.15254385345256	3.04304580251662e-08\\
-4.13662444385268	3.21299539504314e-08\\
-4.1207050342528	3.39227602887832e-08\\
-4.10478562465291	3.58139789690095e-08\\
-4.08886621505303	3.78089959287039e-08\\
-4.07294680545314	3.99134976845252e-08\\
-4.05702739585326	4.21334889393274e-08\\
-4.04110798625338	4.44753112956492e-08\\
-4.02518857665349	4.69456631498791e-08\\
-4.00926916705361	4.95516208465988e-08\\
-3.99334975745372	5.23006611781274e-08\\
-3.97743034785384	5.5200685320201e-08\\
-3.96151093825396	5.82600443010279e-08\\
-3.94559152865407	6.14875661077166e-08\\
-3.92967211905419	6.4892584541256e-08\\
-3.91375270945431	6.84849699389202e-08\\
-3.89783329985442	7.22751618911825e-08\\
-3.88191389025454	7.62742040889534e-08\\
-3.86599448065465	8.04937814463129e-08\\
-3.85007507105477	8.4946259653846e-08\\
-3.83415566145489	8.96447273283119e-08\\
-3.818236251855	9.46030409356656e-08\\
-3.80231684225512	9.98358726765172e-08\\
-3.78639743265524	1.05358761535917e-07\\
-3.77047802305535	1.11188167713027e-07\\
-3.75455861345547	1.17341530660737e-07\\
-3.73863920385558	1.23837330980791e-07\\
-3.7227197942557	1.3069515643636e-07\\
-3.70680038465582	1.37935772361517e-07\\
-3.69088097505593	1.45581196765608e-07\\
-3.67496156545605	1.53654780450239e-07\\
-3.65904215585617	1.6218129247752e-07\\
-3.64312274625628	1.71187011350461e-07\\
-3.6272033366564	1.80699822289917e-07\\
-3.61128392705651	1.90749321017563e-07\\
-3.59536451745663	2.01366924480802e-07\\
-3.57944510785675	2.12585988983624e-07\\
-3.56352569825686	2.24441936217146e-07\\
-3.54760628865698	2.36972387715052e-07\\
-3.53168687905709	2.50217308292465e-07\\
-3.51576746945721	2.64219159061975e-07\\
-3.49984805985733	2.7902306065783e-07\\
-3.48392865025744	2.94676967338637e-07\\
-3.46800924065756	3.11231852680483e-07\\
-3.45208983105768	3.28741907616233e-07\\
-3.43617042145779	3.47264751623159e-07\\
-3.42025101185791	3.66861657909747e-07\\
-3.40433160225802	3.87597793504151e-07\\
-3.38841219265814	4.09542475200864e-07\\
-3.37249278305826	4.32769442379372e-07\\
-3.35657337345837	4.57357147768637e-07\\
-3.34065396385849	4.83389067294487e-07\\
-3.32473455425861	5.10954030213442e-07\\
-3.30881514465872	5.40146570806419e-07\\
-3.29289573505884	5.7106730297905e-07\\
-3.27697632545895	6.03823319192403e-07\\
-3.26105691585907	6.38528615228669e-07\\
-3.24513750625919	6.75304542380988e-07\\
-3.2292180966593	7.14280288745466e-07\\
-3.21329868705942	7.55593391386202e-07\\
-3.19737927745954	7.99390281241502e-07\\
-3.18145986785965	8.45826862741097e-07\\
-3.16554045825977	8.9506913021051e-07\\
-3.14962104865988	9.47293823249771e-07\\
-3.13370163906	1.00268912338955e-06\\
-3.11778222946012	1.06145539444872e-06\\
-3.10186281986023	1.1238059691435e-06\\
-3.08594341026035	1.18996798462942e-06\\
-3.07002400066046	1.2601832697943e-06\\
-3.05410459106058	1.33470928726253e-06\\
-3.0381851814607	1.41382013321873e-06\\
-3.02226577186081	1.49780759831259e-06\\
-3.00634636226093	1.58698229306578e-06\\
-2.99042695266105	1.68167484136751e-06\\
-2.97450754306116	1.78223714581627e-06\\
-2.95858813346128	1.88904372884293e-06\\
-2.94266872386139	2.00249315373373e-06\\
-2.92674931426151	2.1230095298614e-06\\
-2.91082990466163	2.25104410662879e-06\\
-2.89491049506174	2.3870769608312e-06\\
-2.87899108546186	2.53161878235239e-06\\
-2.86307167586198	2.68521276332364e-06\\
-2.84715226626209	2.84843659609604e-06\\
-2.83123285666221	3.02190458560359e-06\\
-2.81531344706232	3.2062698819272e-06\\
-2.79939403746244	3.40222683910912e-06\\
-2.78347462786256	3.61051350651215e-06\\
-2.76755521826267	3.8319142592683e-06\\
-2.75163580866279	4.06726257461822e-06\\
-2.73571639906291	4.31744396120355e-06\\
-2.71979698946302	4.58339904864125e-06\\
-2.70387757986314	4.86612684497993e-06\\
-2.68795817026325	5.16668816991434e-06\\
-2.67203876066337	5.48620927191358e-06\\
-2.65611935106349	5.82588563770265e-06\\
-2.6401999414636	6.18698600282319e-06\\
-2.62428053186372	6.57085657229006e-06\\
-2.60836112226383	6.97892546065143e-06\\
-2.59244171266395	7.41270736105386e-06\\
-2.57652230306407	7.87380845320958e-06\\
-2.56060289346418	8.36393156045743e-06\\
-2.5446834838643	8.88488156640428e-06\\
-2.52876407426442	9.43857110192801e-06\\
-2.51284466466453	1.00270265136142e-05\\
-2.49692525506465	1.06523941249885e-05\\
-2.48100584546476	1.13169468021928e-05\\
-2.46508643586488	1.20230908360303e-05\\
-2.449167026265	1.27733731525856e-05\\
-2.43324761666511	1.35704888648856e-05\\
-2.41732820706523	1.44172891783337e-05\\
-2.40140879746535	1.53167896628941e-05\\
-2.38548938786546	1.62721789052446e-05\\
-2.36956997826558	1.7286827554342e-05\\
-2.35365056866569	1.83642977740569e-05\\
-2.33773115906581	1.95083531167306e-05\\
-2.32181174946593	2.07229688316888e-05\\
-2.30589233986604	2.20123426229071e-05\\
-2.28997293026616	2.33809058701629e-05\\
-2.27405352066628	2.48333353281281e-05\\
-2.25813411106639	2.63745653179499e-05\\
-2.24221470146651	2.80098004259343e-05\\
-2.22629529186662	2.97445287239859e-05\\
-2.21037588226674	3.15845355264651e-05\\
-2.19445647266686	3.35359176981027e-05\\
-2.17853706306697	3.56050985275457e-05\\
-2.16261765346709	3.7798843181017e-05\\
-2.1466982438672	4.01242747504331e-05\\
-2.13077883426732	4.2588890910142e-05\\
-2.11485942466744	4.5200581196225e-05\\
-2.09894001506755	4.7967644922028e-05\\
-2.08302060546767	5.08988097432741e-05\\
-2.06710119586779	5.40032508857302e-05\\
-2.0511817862679	5.72906110479742e-05\\
-2.03526237666802	6.07710209913234e-05\\
-2.01934296706813	6.44551208284352e-05\\
-2.00342355746825	6.83540820214861e-05\\
-1.98750414786837	7.24796301001518e-05\\
-1.97158473826848	7.68440681088747e-05\\
-1.9556653286686	8.1460300792084e-05\\
-1.93974591906872	8.63418595251457e-05\\
-1.92382650946883	9.15029279978547e-05\\
-1.90790709986895	9.69583686562362e-05\\
-1.89198769026906	0.000102723749907294\\
-1.87606828066918	0.00010881537409014\\
-1.8601488710693	0.000115250306215631\\
-1.84422946146941	0.000122046403475265\\
-1.82831005186953	0.000129222345518612\\
-1.81239064226964	0.000136797665496971\\
-1.79647123266976	0.000144792781869302\\
-1.78055182306988	0.000153229030964706\\
-1.76463241346999	0.000162128700293882\\
-1.74871300387011	0.000171515062600013\\
-1.73279359427023	0.000181412410637492\\
-1.71687418467034	0.000191846092664747\\
-1.70095477507046	0.000202842548635119\\
-1.68503536547057	0.000214429347067447\\
-1.66911595587069	0.000226635222575487\\
-1.65319654627081	0.000239490114032751\\
-1.63727713667092	0.000253025203346682\\
-1.62135772707104	0.000267272954813285\\
-1.60543831747116	0.000282267155020464\\
-1.58951890787127	0.000298042953265362\\
-1.57359949827139	0.000314636902447869\\
-1.5576800886715	0.000332087000399367\\
-1.54176067907162	0.000350432731602446\\
-1.52584126947174	0.000369715109254007\\
-1.50992185987185	0.000389976717620729\\
-1.49400245027197	0.000411261754632316\\
-1.47808304067209	0.000433616074654366\\
-1.4621636310722	0.000457087231379015\\
-1.44624422147232	0.000481724520767732\\
-1.43032481187243	0.000507579023976872\\
-1.41440540227255	0.000534703650192676\\
-1.39848599267267	0.000563153179298503\\
-1.38256658307278	0.000592984304293108\\
-1.3666471734729	0.000624255673374789\\
-1.35072776387301	0.000657027931602141\\
-1.33480835427313	0.000691363762038184\\
-1.31888894467325	0.000727327926280494\\
-1.30296953507336	0.000764987304275935\\
-1.28705012547348	0.000804410933314568\\
-1.2711307158736	0.000845670046093202\\
-1.25521130627371	0.000888838107735156\\
-1.23929189667383	0.000933990851648762\\
-1.22337248707394	0.000981206314103291\\
-1.20745307747406	0.00103056486739716\\
-1.19153366787418	0.00108214925148949\\
-1.17561425827429	0.00113604460396255\\
-1.15969484867441	0.00119233848817892\\
-1.14377543907453	0.00125112091949401\\
-1.12785602947464	0.00131248438938116\\
-1.11193661987476	0.00137652388732353\\
-1.09601721027487	0.00144333692032392\\
-1.08009780067499	0.00151302352988131\\
-1.06417839107511	0.00158568630627975\\
-1.04825898147522	0.00166143040003364\\
-1.03233957187534	0.0017403635303308\\
-1.01642016227545	0.00182259599031337\\
-1.00050075267557	0.0019082406490346\\
-0.984581343075688	0.00199741294992897\\
-0.968661933475804	0.00209023090563149\\
-0.95274252387592	0.00218681508898204\\
-0.936823114276036	0.00228728862004992\\
-0.920903704676153	0.0023917771490142\\
-0.904984295076269	0.00250040883473592\\
-0.889064885476385	0.00261331431885882\\
-0.873145475876501	0.00273062669527719\\
-0.857226066276617	0.00285248147481038\\
-0.841306656676734	0.00297901654492658\\
-0.82538724707685	0.00311037212436037\\
-0.809467837476966	0.00324669071247222\\
-0.793548427877082	0.00338811703320152\\
-0.777629018277198	0.00353479797346865\\
-0.761709608677315	0.0036868825158869\\
-0.74579019907743	0.00384452166564933\\
-0.729870789477547	0.00400786837146204\\
-0.713951379877663	0.0041770774404015\\
-0.698031970277779	0.00435230544657976\\
-0.682112560677896	0.00453371063350989\\
-0.666193151078012	0.00472145281007057\\
-0.650273741478128	0.00491569323997843\\
-0.634354331878244	0.00511659452468505\\
-0.61843492227836	0.00532432047962552\\
-0.602515512678476	0.00553903600375564\\
-0.586596103078593	0.00576090694232543\\
-0.570676693478709	0.0059900999428484\\
-0.554757283878826	0.00622678230423734\\
-0.538837874278942	0.00647112181909056\\
-0.522918464679058	0.00672328660912493\\
-0.506999055079174	0.00698344495376588\\
-0.491079645479291	0.00725176511191888\\
-0.475160235879406	0.00752841513696077\\
-0.459240826279522	0.00781356268500504\\
-0.443321416679639	0.0081073748165106\\
-0.427402007079755	0.00841001779131918\\
-0.411482597479871	0.00872165685722329\\
-0.395563187879987	0.00904245603218339\\
-0.379643778280104	0.00937257788032999\\
-0.363724368680219	0.0097121832819042\\
-0.347804959080335	0.0100614311973074\\
-0.331885549480452	0.0104204784254501\\
-0.315966139880568	0.0107894793566068\\
-0.300046730280684	0.0111685857200035\\
-0.2841273206808	0.0115579463263827\\
-0.268207911080917	0.0119577068058093\\
-0.252288501481033	0.0123680093410007\\
-0.236369091881149	0.0127889923964817\\
-0.220449682281266	0.0132207904438858\\
-0.204530272681382	0.0136635336837414\\
-0.188610863081498	0.0141173477641013\\
-0.172691453481614	0.0145823534963926\\
-0.15677204388173	0.0150586665688817\\
-0.140852634281846	0.0155463972581667\\
-0.124933224681962	0.0160456501391303\\
-0.109013815082079	0.0165565237937992\\
-0.0930944054821952	0.0170791105195762\\
-0.0771749958823111	0.0176134960373275\\
-0.061255586282428	0.0181597591998202\\
-0.045336176682544	0.0187179717010262\\
-0.0294167670826599	0.0192881977868162\\
-0.0134973574827759	0.0198704939675882\\
0.00242205211710722	0.0204649087333826\\
0.0183414617169912	0.0210714822720513\\
0.0342608713168753	0.0216902461910578\\
0.0501802809167584	0.0223212232434975\\
0.0660996905166424	0.0229644270589351\\
0.0820191001165265	0.0236198618796628\\
0.0979385097164105	0.0242875223029964\\
0.113857919316294	0.0249673930302228\\
0.129777328916178	0.0256594486228264\\
0.145696738516062	0.0263636532666183\\
0.161616148115945	0.0270799605443997\\
0.177535557715829	0.0278083132177866\\
0.193454967315713	0.0285486430188264\\
0.209374376915598	0.0293008704520334\\
0.225293786515481	0.0300649046074647\\
0.241213196115365	0.0308406429854577\\
0.257132605715249	0.0316279713336372\\
0.273052015315132	0.0324267634967988\\
0.288971424915016	0.0332368812802602\\
0.3048908345149	0.034058174327263\\
0.320810244114784	0.0348904800109956\\
0.336729653714667	0.0357336233417903\\
0.352649063314551	0.0365874168900345\\
0.368568472914435	0.0374516607253157\\
0.384487882514319	0.0383261423723025\\
0.400407292114203	0.0392106367838419\\
0.416326701714087	0.0401049063317293\\
0.432246111313971	0.0410087008155863\\
0.448165520913854	0.0419217574902535\\
0.464084930513738	0.042843801112078\\
0.480004340113622	0.0437745440044481\\
0.495923749713505	0.0447136861428967\\
0.511843159313389	0.0456609152600629\\
0.527762568913273	0.0466159069707684\\
0.543681978513156	0.047578324917433\\
0.55960138811304	0.0485478209360142\\
0.575520797712924	0.0495240352426226\\
0.591440207312808	0.0505065966409258\\
0.607359616912691	0.0514951227504143\\
0.623279026512575	0.0524892202555635\\
0.639198436112459	0.0534884851758846\\
0.655117845712343	0.0544925031568177\\
0.671037255312227	0.0555008497813749\\
0.686956664912111	0.0565130909024016\\
0.702876074511995	0.0575287829952782\\
0.718795484111878	0.0585474735308433\\
0.734714893711762	0.0595687013682729\\
0.750634303311646	0.060591997167607\\
0.766553712911529	0.0616168838215701\\
0.782473122511414	0.0626428769062897\\
0.798392532111298	0.063669485150468\\
0.814311941711182	0.0646962109225232\\
0.830231351311065	0.0657225507351692\\
0.846150760910949	0.0667479957668611\\
0.862070170510833	0.0677720323994902\\
0.877989580110716	0.0687941427716701\\
0.8939089897106	0.0698138053469169\\
0.909828399310484	0.0708304954959796\\
0.925747808910368	0.0718436860925463\\
0.941667218510251	0.0728528481215049\\
0.957586628110136	0.073857451298908\\
0.97350603771002	0.0748569647027481\\
0.989425447309903	0.0758508574136227\\
1.00534485690979	0.0768385991643314\\
1.02126426650967	0.0778196609974159\\
1.03718367610955	0.0787935159296304\\
1.05310308570944	0.0797596396222953\\
1.06902249530932	0.0807175110564657\\
1.08494190490921	0.0816666132118246\\
1.10086131450909	0.0826064337481846\\
1.11678072410897	0.0835364656884682\\
1.13270013370886	0.0844562081020162\\
1.14861954330874	0.0853651667870621\\
1.16453895290862	0.0862628549511973\\
1.18045836250851	0.0871487938886424\\
1.19637777210839	0.0880225136531333\\
1.21229718170828	0.0888835537252274\\
1.22821659130816	0.0897314636728313\\
1.24413600090804	0.090565803803754\\
1.26005541050793	0.0913861458090929\\
1.27597482010781	0.0921920733962656\\
1.29189422970769	0.0929831829105091\\
1.30781363930758	0.0937590839436807\\
1.32373304890746	0.0945193999292077\\
1.33965245850735	0.0952637687220511\\
1.35557186810723	0.0959918431625658\\
1.37149127770711	0.0967032916231652\\
1.387410687307	0.0973977985367203\\
1.40333009690688	0.09807506490565\\
1.41924950650677	0.0987348087906912\\
1.43516891610665	0.0993767657783688\\
1.45108832570653	0.100000689426218\\
1.46700773530642	0.100606351684851\\
1.4829271449063	0.101193543295996\\
1.49884655450618	0.101762074165684\\
1.51476596410607	0.102311773711792\\
1.53068537370595	0.102842491185204\\
1.54660478330584	0.103354095963896\\
1.56252419290572	0.103846477819307\\
1.5784436025056	0.104319547154386\\
1.59436301210549	0.104773235212791\\
1.61028242170537	0.105207494258739\\
1.62620183130525	0.105622297727082\\
1.64212124090514	0.106017640343228\\
1.65804065050502	0.106393538212583\\
1.67396006010491	0.106750028879267\\
1.68987946970479	0.107087171353886\\
1.70579887930467	0.10740504611023\\
1.72171828890456	0.107703755050809\\
1.73763769850444	0.107983421441217\\
1.75355710810433	0.108244189813351\\
1.76947651770421	0.10848622583761\\
1.78539592730409	0.10870971616422\\
1.80131533690398	0.108914868233935\\
1.81723474650386	0.109101910058384\\
1.83315415610374	0.109271089970441\\
1.84907356570363	0.10942267634502\\
1.86499297530351	0.109556957290771\\
1.88091238490339	0.109674240313232\\
1.89683179450328	0.109774851950027\\
1.91275120410316	0.109859137378766\\
1.92867061370305	0.109927459998385\\
1.94459002330293	0.109980200984691\\
1.96050943290281	0.110017758820961\\
1.9764288425027	0.11004054880448\\
1.99234825210258	0.110049002529987\\
2.00826766170247	0.110043567351025\\
2.02418707130235	0.110024705820259\\
2.04010648090223	0.109992895109894\\
2.05602589050212	0.109948626413341\\
2.071945300102	0.109892404329378\\
2.08786470970188	0.109824746230057\\
2.10378411930177	0.109746181613702\\
2.11970352890165	0.109657251444349\\
2.13562293850154	0.109558507479062\\
2.15154234810142	0.109450511584592\\
2.1674617577013	0.109333835044874\\
2.18338116730119	0.109209057860948\\
2.19930057690107	0.109076768044867\\
2.21521998650095	0.10893756090927\\
2.23113939610084	0.108792038354277\\
2.24705880570072	0.108640808153441\\
2.26297821530061	0.108484483240519\\
2.27889762490049	0.108323680998853\\
2.29481703450037	0.10815902255521\\
2.31073644410026	0.107991132079937\\
2.32665585370014	0.107820636095346\\
2.34257526330003	0.107648162794257\\
2.35849467289991	0.107474341370669\\
2.37441408249979	0.107299801364552\\
2.39033349209968	0.107125172022779\\
2.40625290169956	0.106951081678239\\
2.42217231129944	0.106778157149204\\
2.43809172089933	0.106607023161024\\
2.45401113049921	0.106438301792258\\
2.46993054009909	0.106272611947339\\
2.48584994969898	0.106110568857906\\
2.50176935929886	0.105952783614921\\
2.51768876889875	0.105799862733679\\
2.53360817849863	0.105652407753846\\
2.54952758809852	0.105511014876609\\
2.5654469976984	0.105376274641041\\
2.58136640729828	0.105248771641705\\
2.59728581689817	0.105129084289561\\
2.61320522649805	0.105017784618121\\
2.62912463609793	0.104915438136791\\
2.64504404569782	0.104822603733278\\
2.6609634552977	0.104739833626827\\
2.67688286489759	0.10466767337401\\
2.69280227449747	0.104606661928673\\
2.70872168409735	0.104557331757527\\
2.72464109369724	0.104520209012746\\
2.74056050329712	0.104495813762807\\
2.756479912897	0.104484660282615\\
2.77239932249689	0.104487257403816\\
2.78831873209677	0.104504108925965\\
2.80423814169666	0.104535714089032\\
2.82015755129654	0.10458256810747\\
2.83607696089642	0.104645162765833\\
2.85199637049631	0.104723987075618\\
2.86791578009619	0.104819527992754\\
2.88383518969607	0.104932271194778\\
2.89975459929596	0.105062701916435\\
2.91567400889584	0.105211305842051\\
2.93159341849573	0.105378570052631\\
2.94751282809561	0.105564984025214\\
2.96343223769549	0.105771040681591\\
2.97935164729538	0.105997237483017\\
2.99527105689526	0.106244077567059\\
3.01119046649514	0.106512070922237\\
3.02710987609503	0.106801735595572\\
3.04302928569491	0.107113598927621\\
3.0589486952948	0.107448198809032\\
3.07486810489468	0.107806084952075\\
3.09078751449456	0.108187820170015\\
3.10670692409445	0.108593981656644\\
3.12262633369433	0.109025162257649\\
3.13854574329422	0.109481971724949\\
3.1544651528941	0.109965037944518\\
3.17038456249398	0.110475008127646\\
3.18630397209387	0.111012549955022\\
3.20222338169375	0.11157835266248\\
3.21814279129363	0.112173128056722\\
3.23406220089352	0.112797611448836\\
3.2499816104934	0.11345256249298\\
3.26590102009329	0.114138765917168\\
3.28182042969317	0.114857032132752\\
3.29773983929305	0.115608197708845\\
3.31365924889294	0.116393125697707\\
3.32957865849282	0.117212705796918\\
3.3454980680927	0.118067854334054\\
3.36141747769259	0.118959514059555\\
3.37733688729247	0.119888653733535\\
3.39325629689236	0.120856267492438\\
3.40917570649224	0.121863373981713\\
3.42509511609212	0.122911015241027\\
3.44101452569201	0.124000255329035\\
3.45693393529189	0.125132178675307\\
3.47285334489178	0.126307888147744\\
3.48877275449166	0.127528502824652\\
3.50469216409154	0.128795155461633\\
3.52061157369143	0.130108989644555\\
3.53653098329131	0.131471156621103\\
3.55245039289119	0.132882811804805\\
3.56836980249108	0.134345110946937\\
3.58428921209096	0.135859205973345\\
3.60020862169084	0.137426240485023\\
3.61612803129073	0.139047344923167\\
3.63204744089061	0.140723631401455\\
3.6479668504905	0.14245618821046\\
3.66388626009038	0.144246074001309\\
3.67980566969026	0.146094311658074\\
3.69572507929015	0.148001881870802\\
3.71164448889003	0.149969716423569\\
3.72756389848991	0.151998691214546\\
3.7434833080898	0.154089619027623\\
3.75940271768968	0.156243242077812\\
3.77532212728957	0.158460224355272\\
3.79124153688945	0.160741143795462\\
3.80716094648933	0.163086484305522\\
3.82308035608922	0.165496627679564\\
3.8389997656891	0.167971845438051\\
3.85491917528898	0.17051229062886\\
3.87083858488887	0.173117989629907\\
3.88675799448875	0.175788833995402\\
3.90267740408864	0.178524572389785\\
3.91859681368852	0.181324802655221\\
3.93451622328841	0.18418896406018\\
3.95043563288829	0.187116329777984\\
3.96635504248817	0.190105999645385\\
3.98227445208806	0.193156893252096\\
3.99819386168794	0.196267743412816\\
4.01411327128783	0.19943709007354\\
4.03003268088771	0.202663274703951\\
4.04595209048759	0.205944435227298\\
4.06187150008748	0.209278501538438\\
4.07779090968736	0.212663191659665\\
4.09371031928724	0.216096008582473\\
4.10962972888713	0.219574237841589\\
4.12554913848701	0.22309494586542\\
4.1414685480869	0.226654979144474\\
4.15738795768678	0.230250964256363\\
4.17330736728666	0.233879308782699\\
4.18922677688655	0.237536203149505\\
4.20514618648643	0.24121762341875\\
4.22106559608631	0.244919335054285\\
4.2369850056862	0.248636897680777\\
4.25290441528608	0.252365670849329\\
4.26882382488596	0.256100820818246\\
4.28474323448585	0.259837328351973\\
4.30066264408573	0.263569997535616\\
4.31658205368562	0.267293465596617\\
4.3325014632855	0.27100221371924\\
4.34842087288538	0.27469057883149\\
4.36434028248527	0.278352766337993\\
4.38025969208515	0.281982863766287\\
4.39617910168503	0.285574855287891\\
4.41209851128492	0.28912263706956\\
4.4280179208848	0.29262003340425\\
4.44393733048469	0.296060813565634\\
4.45985674008457	0.299438709324523\\
4.47577614968445	0.302747433060333\\
4.49169555928434	0.305980696395788\\
4.50761496888422	0.309132229278505\\
4.52353437848411	0.312195799428873\\
4.53945378808399	0.315165232069889\\
4.55537319768387	0.318034429851284\\
4.57129260728376	0.320797392877434\\
4.58721201688364	0.323448238746286\\
4.60313142648352	0.325981222504693\\
4.61905083608341	0.328390756424442\\
4.63497024568329	0.330671429502599\\
4.65088965528318	0.3328180265898\\
4.66680906488306	0.334825547050732\\
4.68272847448294	0.336689222862271\\
4.69864788408283	0.338404536056538\\
4.71456729368271	0.339967235418645\\
4.73048670328259	0.341373352351861\\
4.74640611288248	0.342619215826627\\
4.76232552248236	0.343701466333996\\
4.77824493208225	0.344617068768813\\
4.79416434168213	0.3453633241732\\
4.81008375128201	0.345937880276633\\
4.8260031608819	0.34633874077505\\
4.84192257048178	0.346564273298003\\
4.85784198008167	0.346613216019796\\
4.87376138968155	0.346484682877758\\
4.88968079928143	0.346178167368321\\
4.90560020888132	0.345693544899261\\
4.9215196184812	0.345031073684304\\
4.93743902808108	0.344191394174271\\
4.95335843768097	0.343175527026919\\
4.96927784728085	0.341984869625628\\
4.98519725688073	0.340621191164982\\
5.00111666648062	0.3390866263291\\
5.0170360760805	0.337383667596162\\
5.03295548568039	0.33551515620996\\
5.04887489528027	0.333484271866397\\
5.06479430488015	0.331294521169599\\
5.08071371448004	0.3289497249187\\
5.09663312407992	0.326454004292315\\
5.11255253367981	0.323811766003195\\
5.12847194327969	0.321027686500598\\
5.14439135287957	0.318106695302335\\
5.16031076247946	0.315053957542418\\
5.17623017207934	0.311874855823553\\
5.19214958167923	0.3085749714665\\
5.20806899127911	0.305160065250443\\
5.22398840087899	0.30163605774008\\
5.23990781047888	0.298009009296047\\
5.25582722007876	0.294285099865595\\
5.27174662967864	0.290470608650161\\
5.28766603927853	0.286571893745558\\
5.30358544887841	0.282595371849046\\
5.3195048584783	0.278547498125525\\
5.33542426807818	0.27443474632249\\
5.35134367767806	0.270263589220363\\
5.36726308727795	0.266040479501217\\
5.38318249687783	0.26177183111495\\
5.39910190647772	0.257464001217547\\
5.4150213160776	0.253123272751328\\
5.43094072567748	0.248755837731963\\
5.44686013527737	0.244367781301695\\
5.46277954487725	0.239965066602603\\
5.47869895447713	0.235553520517911\\
5.49461836407702	0.231138820323458\\
5.5105377736769	0.226726481285346\\
5.52645718327679	0.222321845233713\\
5.54237659287667	0.217930070136454\\
5.55829600247655	0.213556120690628\\
5.57421541207644	0.209204759943268\\
5.59013482167632	0.204880541947437\\
5.6060542312762	0.200587805453562\\
5.62197364087609	0.19633066863058\\
5.63789305047597	0.192113024806027\\
5.65381246007585	0.187938539209093\\
5.66973186967574	0.183810646695873\\
5.68565127927562	0.179732550431466\\
5.70157068887551	0.175707221499378\\
5.71749009847539	0.171737399404802\\
5.73340950807527	0.167825593434811\\
5.74932891767516	0.163974084835343\\
5.76524832727504	0.160184929762045\\
5.78116773687492	0.156459962959635\\
5.79708714647481	0.152800802122377\\
5.81300655607469	0.149208852886613\\
5.82892596567458	0.145685314404967\\
5.84484537527446	0.142231185450944\\
5.86076478487434	0.13884727100202\\
5.87668419447423	0.135534189249107\\
5.89260360407411	0.132292378980387\\
5.908523013674	0.129122107287885\\
5.92444242327388	0.12602347754587\\
5.94036183287376	0.122996437611181\\
5.95628124247365	0.120040788196782\\
5.97220065207353	0.117156191371354\\
5.98812006167341	0.114342179139429\\
6.0040394712733	0.111598162058455\\
6.01995888087318	0.108923437851237\\
6.03587829047307	0.106317199974428\\
6.05179770007295	0.103778546106044\\
6.06771710967283	0.101306486517458\\
6.08363651927272	0.0988999522977915\\
6.0995559288726	0.0965578034012413\\
6.11547533847248	0.0942788364904552\\
6.13139474807237	0.0920617925517274\\
6.14731415767225	0.0899053642603849\\
6.16323356727214	0.0878082030773623\\
6.17915297687202	0.0857689260605247\\
6.1950723864719	0.0837861223768138\\
6.21099179607179	0.0818583595037532\\
6.22691120567167	0.0799841891112159\\
6.24283061527156	0.0781621526166404\\
6.25875002487144	0.0763907864090658\\
6.27466943447132	0.0746686267394319\\
6.29058884407121	0.0729942142765385\\
6.30650825367109	0.0713660983299036\\
6.32242766327097	0.0697828407424555\\
6.33834707287086	0.068243019457581\\
6.35426648247074	0.0667452317664867\\
6.37018589207063	0.0652880972431451\\
6.38610530167051	0.0638702603752724\\
6.40202471127039	0.0624903929008298\\
6.41794412087028	0.0611471958604474\\
6.43386353047016	0.0598394013769649\\
6.44978294007004	0.0585657741739348\\
6.46570234966993	0.0573251128454803\\
6.48162175926981	0.056116250890327\\
6.4975411688697	0.0549380575231411\\
6.51346057846958	0.0537894382765228\\
6.52937998806946	0.0526693354071195\\
6.54529939766935	0.0515767281193467\\
6.56121880726923	0.0505106326201481\\
6.57713821686912	0.0494701020180878\\
6.593057626469	0.0484542260798597\\
6.60897703606888	0.0474621308570338\\
6.62489644566877	0.046492978195524\\
6.64081585526865	0.0455459651398912\\
6.65673526486853	0.0446203232441707\\
6.67265467446842	0.0437153178004577\\
6.6885740840683	0.0428302469959915\\
6.70449349366819	0.04196444100897\\
6.72041290326807	0.0411172610527892\\
6.73633231286795	0.0402880983778534\\
6.75225172246784	0.0394763732395497\\
6.76817113206772	0.0386815338404105\\
6.7840905416676	0.0379030552539337\\
6.80000995126749	0.0371404383369641\\
6.81592936086737	0.0363932086369896\\
6.83184877046726	0.0356609153001662\\
6.84776818006714	0.0349431299853508\\
6.86368758966702	0.0342394457889105\\
6.87960699926691	0.0335494761845787\\
6.89552640886679	0.0328728539821522\\
6.91144581846667	0.0322092303083613\\
6.92736522806656	0.0315582736128189\\
6.94328463766644	0.0309196687015325\\
6.95920404726632	0.0302931158000801\\
6.97512345686621	0.0296783296481855\\
6.99104286646609	0.0290750386270861\\
7.00696227606598	0.0284829839207692\\
7.02288168566586	0.0279019187118642\\
7.03880109526574	0.0273316074127032\\
7.05472050486563	0.0267718249318226\\
7.07063991446551	0.0262223559759507\\
7.0865593240654	0.0256829943873258\\
7.10247873366528	0.0251535425160122\\
7.11839814326516	0.0246338106267162\\
7.13431755286505	0.0241236163394674\\
7.15023696246493	0.0236227841034048\\
7.16615637206481	0.0231311447028057\\
7.1820757816647	0.0226485347943996\\
7.19799519126458	0.0221747964749428\\
7.21391460086447	0.0217097768779633\\
7.22983401046435	0.0212533277985387\\
7.24575342006423	0.0208053053449394\\
7.26167282966412	0.0203655696159382\\
7.277592239264	0.0199339844025777\\
7.29351164886388	0.0195104169131792\\
7.30943105846377	0.0190947375203786\\
7.32535046806365	0.0186868195289869\\
7.34126987766354	0.0182865389634859\\
7.35718928726342	0.017893774373992\\
7.37310869686331	0.0175084066595481\\
7.38902810646319	0.0171303189076328\\
7.40494751606307	0.0167593962488081\\
7.42086692566296	0.0163955257254668\\
7.43678633526284	0.0160385961736769\\
7.45270574486273	0.0156884981171594\\
7.46862515446261	0.0153451236724812\\
7.48454456406249	0.0150083664645833\\
7.50046397366238	0.014678121551811\\
7.51638338326226	0.0143542853596524\\
7.53230279286214	0.014036755622437\\
7.54822220246203	0.0137254313322873\\
7.56414161206191	0.0134202126946585\\
7.58006102166179	0.0131210010898418\\
7.59598043126168	0.0128276990398478\\
7.61189984086156	0.0125402101801246\\
7.62781925046145	0.0122584392356007\\
7.64373866006133	0.0119822920005833\\
7.65965806966121	0.0117116753220737\\
7.6755774792611	0.0114464970860939\\
7.69149688886098	0.0111866662066542\\
7.70741629846086	0.0109320926170185\\
7.72333570806075	0.0106826872629511\\
7.73925511766063	0.0104383620976615\\
7.75517452726052	0.0101990300781817\\
7.7710939368604	0.0099646051629407\\
7.78701334646028	0.00973500231031932\\
7.80293275606017	0.0095101374779912\\
7.81885216566005	0.00928992762287484\\
7.83477157525993	0.00907429070154028\\
7.85069098485982	0.00886314567092987\\
7.8666103944597	0.00865641248926985\\
7.88252980405959	0.00845401211706247\\
7.89844921365947	0.00825586651806258\\
7.91436862325935	0.00806189866015477\\
7.93028803285924	0.00787203251605848\\
7.94620744245912	0.00768619306379843\\
7.96212685205901	0.00750430628688798\\
7.97804626165889	0.00732629917418059\\
7.99396567125877	0.00715209971935338\\
8.00988508085866	0.00698163691999313\\
8.02580449045854	0.00681484077626151\\
8.04172390005843	0.00665164228912276\\
8.05764330965831	0.00649197345812105\\
8.07356271925819	0.0063357672787002\\
8.08948212885808	0.00618295773906257\\
8.10540153845796	0.00603347981656661\\
8.12132094805784	0.00588726947366667\\
8.13724035765773	0.00574426365340146\\
8.15315976725761	0.00560440027443907\\
8.16907917685749	0.00546761822568929\\
8.18499858645738	0.00533385736049612\\
8.20091799605726	0.00520305849042349\\
8.21683740565715	0.00507516337864985\\
8.23275681525703	0.00495011473298788\\
8.24867622485691	0.00482785619854587\\
8.2645956344568	0.00470833235004864\\
8.28051504405668	0.00459148868383631\\
8.29643445365656	0.00447727160955897\\
8.31235386325645	0.00436562844158597\\
8.32827327285633	0.00425650739014892\\
8.34419268245621	0.00414985755223656\\
8.3601120920561	0.00404562890226017\\
8.37603150165598	0.00394377228250845\\
8.39195091125587	0.00384423939340903\\
8.40787032085575	0.00374698278361508\\
8.42378973045563	0.00365195583993429\\
8.43970914005552	0.00355911277711682\\
8.4556285496554	0.00346840862751917\\
8.47154795925529	0.00337979923065951\\
8.48746736885517	0.00329324122268044\\
8.50338677845505	0.0032086920257336\\
8.51930618805494	0.0031261098373008\\
8.53522559765482	0.0030454536194654\\
8.55114500725471	0.00296668308814711\\
8.56706441685459	0.00288975870231284\\
8.58298382645447	0.00281464165317564\\
8.59890323605436	0.00274129385339329\\
8.61482264565424	0.0026696779262773\\
8.63074205525412	0.00259975719502253\\
8.64666146485401	0.00253149567196755\\
8.66258087445389	0.00246485804789442\\
8.67850028405378	0.0023998096813769\\
8.69441969365366	0.00233631658818494\\
8.71033910325355	0.00227434543075322\\
8.72625851285343	0.00221386350772063\\
8.74217792245331	0.00215483874354725\\
8.7580973320532	0.00209723967821514\\
8.77401674165308	0.00204103545701824\\
8.78993615125296	0.00198619582044668\\
8.80585556085285	0.00193269109417035\\
8.82177497045273	0.00188049217912583\\
8.83769438005261	0.00182957054171059\\
8.8536137896525	0.00177989820408829\\
8.86953319925238	0.00173144773460789\\
8.88545260885227	0.00168419223833961\\
8.90137201845215	0.00163810534773029\\
8.91729142805203	0.00159316121337999\\
8.93321083765192	0.00154933449494193\\
8.9491302472518	0.00150660035214716\\
8.96504965685168	0.00146493443595532\\
8.98096906645157	0.00142431287983229\\
8.99688847605145	0.0013847122911559\\
9.01280788565133	0.00134610974274967\\
9.02872729525122	0.00130848276454536\\
9.0446467048511	0.00127180933537421\\
9.06056611445099	0.00123606787488681\\
9.07648552405087	0.00120123723560126\\
9.09240493365076	0.00116729669507943\\
9.10832434325064	0.00113422594823047\\
9.12424375285052	0.00110200509974087\\
9.14016316245041	0.00107061465663041\\
9.15608257205029	0.00104003552093279\\
9.17200198165017	0.00101024898249997\\
9.18792139125006	0.000981236711928868\\
9.20384080084994	0.000952980753609461\\
9.21976021044982	0.000925463518892467\\
9.23567962004971	0.000898667779375496\\
9.25159902964959	0.000872576660306071\\
9.26751843924947	0.000847173634099854\\
9.28343784884936	0.000822442513972556\\
9.29935725844924	0.000798367447683851\\
9.31527666804913	0.000774932911391545\\
9.33119607764901	0.000752123703614265\\
9.3471154872489	0.000729924939300994\\
9.36303489684878	0.000708322044005547\\
9.37895430644866	0.00068730074816425\\
9.39487371604855	0.000666847081475067\\
9.41079312564843	0.000646947367376255\\
9.42671253524831	0.000627588217622804\\
9.4426319448482	0.000608756526958859\\
9.45855135444808	0.000590439467884285\\
9.47447076404796	0.000572624485513562\\
9.49039017364785	0.000555299292525335\\
9.50630958324773	0.000538451864200712\\
9.52222899284762	0.000522070433548656\\
9.5381484024475	0.000506143486516738\\
9.55406781204738	0.000490659757285503\\
9.56998722164727	0.000475608223644799\\
9.58590663124715	0.000460978102450443\\
9.60182604084703	0.000446758845159536\\
9.61774545044692	0.000432940133442874\\
9.6336648600468	0.000419511874872912\\
9.64958426964669	0.000406464198685672\\
9.66550367924657	0.000393787451615174\\
9.68142308884645	0.000381472193798873\\
9.69734249844634	0.000369509194752668\\
9.71326190804622	0.000357889429414122\\
9.72918131764611	0.000346604074252472\\
9.74510072724599	0.000335644503444114\\
9.76102013684588	0.000325002285112296\\
9.77693954644576	0.0003146691776297\\
9.79285895604564	0.00030463712598271\\
9.80877836564553	0.000294898258196177\\
9.82469777524541	0.000285444881817494\\
9.84061718484529	0.000276269480458851\\
9.85653659444518	0.000267364710396599\\
9.87245600404506	0.00025872339722662\\
9.88837541364494	0.000250338532574686\\
9.90429482324483	0.000242203270860794\\
9.92021423284471	0.000234310926116523\\
9.9361336424446	0.000226654968854436\\
9.95205305204448	0.000219229022988624\\
9.96797246164437	0.000212026862805529\\
9.98389187124425	0.000205042409984133\\
9.99981128084413	0.000198269730664726\\
10.015730690444	0.000191703032565422\\
10.0316501000439	0.000185336662145638\\
10.0475695096438	0.000179165101815779\\
10.0634889192437	0.000173182967192403\\
10.0794083288435	0.000167385004398132\\
10.0953277384434	0.000161766087405627\\
10.1112471480433	0.000156321215424954\\
10.1271665576432	0.000151045510333694\\
10.1430859672431	0.000145934214149139\\
10.159005376843	0.000140982686541998\\
10.1749247864429	0.00013618640239098\\
10.1908441960427	0.000131540949377684\\
10.2067636056426	0.000127042025621249\\
10.2226830152425	0.000122685437352174\\
10.2386024248424	0.000118467096624816\\
10.2545218344423	0.000114383019068009\\
10.2704412440422	0.000110429321673318\\
10.286360653642	0.000106602220620408\\
10.3022800632419	0.000102898029139074\\
10.3181994728418	9.93131554074218e-05\\
10.3341188824417	9.58441004857581e-05\\
10.3500382920416	9.24874562857344e-05\\
10.3659577016415	8.9239903574286e-05\\
10.3818771112413	8.60982100119426e-05\\
10.3977965208412	8.30592282250717e-05\\
10.4137159304411	8.0119893911646e-05\\
10.429635340041	7.72772239801059e-05\\
10.4455547496409	7.45283147209172e-05\\
10.4614741592408	7.18703400104287e-05\\
10.4773935688406	6.93005495466205e-05\\
10.4933129784405	6.68162671163625e-05\\
10.5092323880404	6.44148888937982e-05\\
10.5251517976403	6.20938817694677e-05\\
10.5410712072402	5.98507817097961e-05\\
10.5569906168401	5.76831921465811e-05\\
10.5729100264399	5.55887823961007e-05\\
10.5888294360398	5.35652861074837e-05\\
10.6047488456397	5.16104997399819e-05\\
10.6206682552396	4.97222810687801e-05\\
10.6365876648395	4.789854771899e-05\\
10.6525070744394	4.61372757274797e-05\\
10.6684264840392	4.44364981321804e-05\\
10.6843458936391	4.2794303588524e-05\\
10.700265303239	4.12088350126706e-05\\
10.7161847128389	3.96782882511727e-05\\
10.7321041224388	3.82009107767372e-05\\
10.7480235320387	3.67750004097478e-05\\
10.7639429416386	3.53989040652016e-05\\
10.7798623512384	3.40710165247249e-05\\
10.7957817608383	3.27897792333363e-05\\
10.8117011704382	3.15536791206129e-05\\
10.8276205800381	3.03612474459349e-05\\
10.843539989638	2.92110586674718e-05\\
10.8594593992379	2.8101729334578e-05\\
10.8753788088377	2.70319170032753e-05\\
10.8912982184376	2.60003191744846e-05\\
10.9072176280375	2.50056722546866e-05\\
10.9231370376374	2.40467505386842e-05\\
10.9390564472373	2.31223652141408e-05\\
10.9549758568372	2.22313633875717e-05\\
10.970895266437	2.13726271314705e-05\\
10.9868146760369	2.05450725522443e-05\\
11.0027340856368	1.97476488786434e-05\\
11.0186534952367	1.89793375703672e-05\\
11.0345729048366	1.82391514465287e-05\\
11.0504923144365	1.75261338336642e-05\\
11.0664117240363	1.68393577329774e-05\\
11.0823311336362	1.61779250065027e-05\\
11.0982505432361	1.55409655818822e-05\\
11.114169952836	1.49276366754456e-05\\
11.1300893624359	1.43371220332902e-05\\
11.1460087720358	1.37686311900544e-05\\
11.1619281816356	1.32213987450827e-05\\
11.1778475912355	1.26946836556853e-05\\
11.1937670008354	1.21877685471896e-05\\
11.2096864104353	1.1699959039491e-05\\
11.2256058200352	1.12305830898088e-05\\
11.2415252296351	1.0778990351354e-05\\
};
\addlegendentry{Speech GMM};


\addplot [color=magenta,dashed, line width=0.3mm]
table[row sep=crcr]{%
	0.157913587113925	0\\
	0.157913587113925	0.46\\
};
\draw[-latex] (axis cs:0.157913587113925, 0.46) --node[right, pos=0.9, font=\footnotesize]{Speech threshold} (axis cs:0.6579, 0.46);

\addplot [color=magenta, dashed, line width=0.3mm]
table[row sep=crcr]{%
	1.34597582435322	0\\
	1.34597582435322	0.3\\
};
\draw[-latex] (axis cs:1.34597582435322, 0.3) --node[right, pos=0.1, font=\footnotesize]{Noise threshold} (axis cs:0.8, 0.3);

\end{axis}
\end{tikzpicture}%

==> images/model.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
% !TeX root = ../fearless.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
%% !BIB program = bibtex

\documentclass[tikz]{standalone}

\usepackage[expproduct=times]{siunitx}
%\usepackage{tikzpeople}


\begin{document}
\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 1.5em, minimum width = 9em, fill=white, align=center, rounded corners=0.1cm},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  cross/.style={path picture={\draw[black](path picture bounding box.south east) -- (path picture bounding box.north west)
		 (path picture bounding box.south west) -- (path picture bounding box.north east);}},
	   zigzag/.style = {% added for solution
	   	to path={ -- ($(\tikztostart)!.55!-9:(\tikztotarget)$) --
	   		($(\tikztostart)!.45!+9:(\tikztotarget)$) -- (\tikztotarget)
	   		\tikztonodes},sharp corners}
%wireless/.pic={
%	\draw [->] (0,0) -| (.5,#1);
%	\foreach \r in {.1,.2,.3}
%	\draw (.6,#1) ++ (60:\r) arc (60:-60:\r);
%},
%   connect/.style args={(#1) to (#2) over (#3) by #4}{
%         insert path={
%             let \p1=($(#1)-(#3)$), \n1={veclen(\x1,\y1)}, 
%             \n2={atan2(\y1,\x1)}, \n3={abs(#4)}, \n4={#4>0 ?180:-180}  in 
%             (#1) -- ($(#1)!\n1-\n3!(#3)$) 
%             arc (\n2:\n2+\n4:\n3) -- (#2)
%         }
%     },
               }
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]
\tikzstyle{box} = [draw, dotted, inner xsep=4mm, inner ysep=3mm]
\tikzstyle{every path}=[line width=0.1em]
\begin{tikzpicture}[auto, line width=0.1em]
\node[block, left color=lightblue!50!white, right color=lightblue!10!white, at={(0,0)}] (cnn2d) {CNN-Block: 16 / 4 } ;
\node[block, left color=lightblue!50!white, right color=lightblue!10!white, below= 1em of cnn2d] (cnn2d_2) {CNN-Block: 32 / 8} ;
\node[block, left color=lightblue!50!white, right color=lightblue!10!white, below= 1em of cnn2d_2] (cnn2d_3) {CNN-Block: 64 / 8} ;
\node[block, below= 1em of cnn2d_3, right color=red!40!white, left color=red!15!white] (smoothing) {Temporal layer} ;
\node[block, below = 1em of smoothing, top color=orange!50!white, bottom color=orange!10!white] (maxpool) {Max-Pool: $R$ x 1};

\node[block, right= 3em of cnn2d, left color=lightgreen!50!white, right color=lightgreen!10!white] (cnn2d_exp_1) {2D-CNN: 3x3, 16ch} ;
\node[block, below= 1em of cnn2d_exp_1, bottom color=yellow!50!white, top color=yellow!10!white] (batch_norm) {Batch-Norm} ;
\node[block, below= 1em of batch_norm, left color=lightgreen!50!white, right color=lightgreen!10!white] (cnn2d_exp_2) {2D-CNN: 3x3, 16ch} ;
\node[block, below= 1em of cnn2d_exp_2, bottom color=yellow!50!white, top color=yellow!10!white] (batch_norm_2) {Batch-Norm} ;
\node[block, below = 1em of batch_norm_2, top color=orange!50!white, bottom color=orange!10!white] (maxpool_exp) {Max-Pool: 4 x 1};

\draw[-latex] (0, 2em) -- (cnn2d);
\draw[-, dashed] (cnn2d.east) -- (cnn2d_exp_1.north west);
\draw[-, dashed] (cnn2d.east) -- (maxpool_exp.south west);
\draw[-latex] (cnn2d) -- (cnn2d_2);
\draw[-latex] (cnn2d_2) -- (cnn2d_3);
\draw[-latex] (cnn2d_3) -- (smoothing);
\draw[-latex] (smoothing) -- (maxpool);
\draw[-latex] (cnn2d_exp_1) -- (batch_norm);
\draw[-latex] (batch_norm) -- (cnn2d_exp_2);
\draw[-latex] (cnn2d_exp_2) -- (batch_norm_2);
\draw[-latex] (batch_norm_2) -- (maxpool_exp);
\draw[-latex] (maxpool.south) -- ($(maxpool.south) - (0,1em)$);

%\draw[-] (cnn2d) -- ($ (cnn2d) + (1,0) $) -- ($ (cnn2d) + (1.4,0.5) $);
%\draw[-latex] ($ (rnn) - (1.2,0) $) -- (rnn);
%\draw[-latex] ($ (rnn_seg) - (1.5,1) $) |- (rnn_seg);
%\draw[-latex] ($ (cnn1d) - (1.5,-1) $) |- (cnn1d);
%\draw[-] (rnn) -- ($ (rnn) + (1.2,0) $);
%\draw[->] ($ (maxpool) - (1.4,-0.5) $) -- ($ (maxpool) - (1.1,0) $) -- (maxpool);
%\draw[-] (rnn_seg) -| ($ (rnn_seg) + (1.5, -1) $);
%\draw[-] (cnn1d) -| ($ (cnn1d) + (1.5, 1) $);
%\draw[-latex] (maxpool) -- ($ (maxpool) + (1.3, 0) $);
\end{tikzpicture}
\end{document}

==> images/segmented_gru.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
% !TeX root = ../fearless.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
%% !BIB program = bibtex

\documentclass[tikz]{standalone}

\usepackage[expproduct=times]{siunitx}


\begin{document}
\tikzset{%
	block/.style    = {draw, thick, rectangle, minimum height = 1.5em, minimum width = 3.2em, fill=white, align=center, top color=blue!40!white, bottom color=blue!10!white},
	sum/.style      = {draw, circle, node distance = 2cm}, % Adder
	cross/.style={path picture={\draw[black](path picture bounding box.south east) -- (path picture bounding box.north west)
			(path picture bounding box.south west) -- (path picture bounding box.north east);}},
	box/.style={draw, dashed, inner xsep=0mm, inner ysep=0mm, line width=0.1em}
}
\begin{tikzpicture}[line width=0.1em]
\begin{scope}[node distance=0em and 0em]
\node[block](x1){$x_1$};
\node[block, right= of x1](x2){$x_2$};
\node[block, right= of x2](x){$...$};
\node[block, right= of x](xz){$...$};
\node[block, right= of xz](xN1){$x_{N\mathrm{-}1}$};
\node[block, right= of xN1](xN){$x_N$};

\node[block, below= 1em of x1](yx1){$x_1$};
\node[block, right= of yx1](yx2){$...$};
\node[block, right= of yx2](yx3){$x_L$};
\node (box) [box, red!80!white, fit=(yx1.north west) (yx3.south east)] {};

\node[block, below= of yx2, xshift=1.6em](yy1){$...$};
\node[block, right= of yy1](yy2){$...$};
\node[block, right= of yy2](yy3){$...$};
\node (box) [box, red!80!white, densely dotted, fit=(yy1.north west) (yy3.south east)] {};

\node[block, below= of yy2, xshift=1.6em](yz1){$x_M$};
\node[block, right = of yz1](yz2){$...$};
\node[block, right = of yz2](yz3){$x_N$};
\node (box) [box, red!80!white, dashdotted, fit=(yz1.north west) (yz3.south east)] {};

\draw  (yx1.west |- yy1.west) edge[latex-latex] node[below]{$S$}(yy1.west);

\node[block, below = 1em of yz1, right color=red!40!white, left color=red!15!white, rounded corners=0.1cm] (gru3) {RNN};
\node[block, at={(gru3 -| yy1)}, right color=red!40!white, left color=red!15!white, rounded corners=0.1cm] (gru2) {RNN};
\node[block, at={(gru3 -| yx1)}, right color=red!40!white, left color=red!15!white, rounded corners=0.1cm] (gru1) {RNN};

\node[block, below= 1em of gru2](out1){$y_1$};
\node[block, right = of out1](out){$...$};
\node[block, right= of out](out2){$y_M$};
\coordinate (t) at ($(out.south)  - (0, 0.5em)$);
\draw[dashed, line width=0.2em, lightgreen] (x1.west |- t) -- node[above, pos=0.9, black](writting){apply} node[below, pos=0.9, black]{threshold} (xN.east |- t);

\node[block, below= 1em of out1, xshift=-1.6em](z1){$...$};
\node[block, below= of z1, xshift=1.6em](z2){$...$};
\node[block, left= of z1](zx1){$d_1$};
\node[block, right = of z2](zx2){$...$};
\node[block, right= of zx2](z3){$...$};
\node[block, below= of z3, xshift=-1.6em](zx3){$d_M$};
\node[block, right= of z1](zz1){$d_1$};
\node[block, right= of zx3](zz2){$...$};
\node[block, right= of zz2](zz3){$d_M$};
\node[block, below =1em of zz3](o2){$v_N$};
\node[block, left= of o2](o1){$v_{N-1}$};
\node[block, left= of o1](o3o){$..$};
\node[block, left= of o3o](o3){$..$};
\node[block, left= of o3](o4){$v_2$};
\node[block, left= of o4](o5){$v_1$};
\end{scope}


\draw[-latex] (x.south -| x.east) -- (yx3.north -| yx3.east);
%\draw[-latex] (y3) -- (gru);
%\draw[-latex] (gru) -- (out);
%\draw[-latex, dashed, red] (yx1.south) -- node[midway, below, sloped]{RNN}(out1.north);
%\draw[-latex, densely dotted, red] (yy1.south) -- node[midway, below, sloped]{RNN}(out.north);
%\draw[-latex, dashdotted, red] (yz1.south) -- node[midway, below, sloped]{RNN}(out2.north);
\draw[-latex, red!80!white, dashed] (yx1.south) -- (gru1.north);
\draw[-latex, red!80!white, densely dotted] (yy1.south) -- (gru2.north);
\draw[-latex, red!80!white, dashdotted] (yz1.south) -- (gru3.north);
\draw[-latex] (gru1.south) -- (out1.north);
\draw[-latex] (gru2.south) -- (out.north);
\draw[-latex] (gru3.south) -- (out2.north);
%\draw (gru1) edge[latex-latex] (gru2);
%\draw (gru2) edge[latex-latex] (gru3);
%\path (gru1) -- node[pos=0.5, align=center]{\ldots} (gru2);
\node[draw=none, fill=none, at={(gru2-|writting)}, align=center] (params){shared\\parameters};
\coordinate (zw) at ($(gru1.west) - (0.5em, 0)$);
\node (box) [box, orange, fit=(zw) (params.north east) (params.south east)] {};
\draw[-latex] (out) -- (out.south |- zz1.north);
\draw[-latex] (zx2.south |- zz3.south) -- (zx2.south |- o3.north);
\draw[decorate,decoration={brace,amplitude=1em}] (zx1.west |- zx3.south) -- (zx1.north west) node[midway, rotate=90, yshift=0.5cm]{max};
\draw  (zx1.west |- z2.west) edge[latex-latex] node[below]{$S$}(z2.west);
\end{tikzpicture}
\end{document}

==> images/shift_length.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\begin{axis}[
height=3cm,
tick align=outside,
tick pos=both,
width=\columnwidth,
x grid style={white!69.01960784313725!black},
xlabel={shift $S$ / segment length $L$ in ms},
xmajorgrids,
xmin=-0.4, xmax=13.4,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12.1,13.1},
%,14.5},
xticklabel style = {rotate=45.0},
xticklabels={100/500,150/500,200/500,250/500,50/250,100/250,150/250,200/250,10/150,50/150,100/150,150/150,10/50,50/50},
%,CNN 10/50},
y grid style={white!69.01960784313725!black},
ylabel={DCF [\%]},
xlabel style = {yshift=-2em},
ymajorgrids,
ymin=0.8, ymax=2.2,
ytick style={color=black},
ylabel near ticks
]
\addplot [only marks, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0 2.0051767619224257
1 1.9251955607308323
2 2.036593799497593
3 2.1961361139570288
4 1.5158808279580754
5 1.4469650457115565
6 1.358876802335931
7 1.5974351270769665
8 1.275831901519005
9 1.1437756683437335
10 1.133945342148483
11 1.1206170843490647
12.1 0.901939190429262
13.1 0.9501894915145309
%14.5 1.39
};
\addplot [very thick, red]
table {%
-1 1.54887430998224
15 1.54887430998224
};
\end{axis}

\end{tikzpicture}

==> images/sigpro.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
% !TeX root = ../fearless.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
%% !BIB program = bibtex

\documentclass[tikz]{standalone}

\usepackage[expproduct=times]{siunitx}
%\usepackage{tikzpeople}


\begin{document}
\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 1.5em, minimum width = 9em, fill=white, align=center, rounded corners=0.1cm},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  cross/.style={path picture={\draw[black](path picture bounding box.south east) -- (path picture bounding box.north west)
		 (path picture bounding box.south west) -- (path picture bounding box.north east);}},
	   zigzag/.style = {% added for solution
	   	to path={ -- ($(\tikztostart)!.55!-9:(\tikztotarget)$) --
	   		($(\tikztostart)!.45!+9:(\tikztotarget)$) -- (\tikztotarget)
	   		\tikztonodes},sharp corners},
  multiple/.style = 	{double copy shadow={shadow xshift=0.25em,shadow yshift=-0.25em,draw=black!30, left color=lightgreen!50!white, right color=lightgreen!10!white},fill=white,draw=black,thick,minimum height = 5.5em,minimum width=9.5em, rounded corners=0.1cm,left color=lightgreen!50!white, right color=lightgreen!10!white},
   		}
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]
\tikzstyle{box} = [draw, dotted, inner xsep=4mm, inner ysep=3mm]
\tikzstyle{every path}=[line width=0.1em]
\begin{tikzpicture}[auto, line width=0.1em, node distance = 1em]

\node[multiple, align=center](shadow){};
\node[block, at={(shadow.north)}, fill=none, yshift=-1.5em](ms){Minimum Statistics};
\node[block, below= of ms,fill=none](wf){Wiener filter};
\node[block, below= 1.5em of shadow, bottom color=yellow!50!white, top color=yellow!10!white](hp){Highpass};
\node[block, below= of hp, bottom color=yellow!50!white, top color=yellow!10!white](lpc){LPC};
\node[block, right=3em of wf, yshift=2em, top color=red!40!white, bottom color=red!15!white](et){Energy Tracker};
\node[block, below= of et.south east, anchor=north east, minimum width=4em, top color=red!40!white, bottom color=red!15!white](em){EM-Alg.};
\node[block, below=4em of et, top color=red!40!white, bottom color=red!10!white](viterbi){HMM/Viterbi};

\draw[-latex] (ms) -- (wf);
\draw[-latex] ($(shadow.south) - (0,0.5em)$) -- (hp);
\draw[-latex] (hp) -- (lpc);
\draw[-latex] (lpc.south) -- ($(lpc.south) - (0,0.5em)$) -| ($(wf) !0.5! (et)$) |- ($(et.north) + (0,1em)$) -- (et.north);
\draw[-latex] ($(et.south) - (2.5em,0)$) -- ($(viterbi.north) - (2.5em,0)$);
\draw[-latex] ($(et.south) - (2.5em,0)$) |- (em.west);
\draw[-latex] (em.south) -- (em.south |- viterbi.north);
\draw[-latex] ($(shadow.north) + (0,1.5em)$) -- node[above, pos=0.1]{Audio} (shadow.north);
\draw[-latex] (viterbi.south) -- node[below, pos=0.9]{SAD} ($(viterbi.south) - (0,1.5em)$);
\end{tikzpicture}
\end{document}

==> images/specs.tex <==
%% Tex magic
% !TeX spellcheck = en_US
% !TeX encoding = utf-8
% !TeX root = fearless.tex
% !TeX program = pdflatex
% !BIB program = bibtex

% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.5.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\columnwidth,
height=2cm,
at={(1.5in,0in)},
scale only axis,
axis on top,
xmin=-0.016,
xmax=79.952,
x label style={yshift=0.6em},
xlabel={Time [s]},
ymin=-0.0078125,
ymax=4.0078125,
%y label style={yshift=-1.5em},
%ylabel={Frequency [Hz]},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=-0.016,xmax=79.952,ymin=-0.0078125,ymax=4.0078125] {images/specs-1.png};
\end{axis}

\begin{axis}[%
width=0.4\columnwidth,
height=2cm,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=-0.016,
xmax=79.952,
x label style={yshift=0.6em},
xlabel={Time [s]},
ymin=-0.0078125,
ymax=4.0078125,
y label style={yshift=-1.8em},
ylabel={Frequency [kHz]},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=-0.016,xmax=79.952,ymin=-0.0078125,ymax=4.0078125] {images/specs-2.png};
\end{axis}
\end{tikzpicture}%

==> images/statparam.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.5.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=3cm,
tick align=outside,
tick pos=both,
ylabel near ticks,
xmin=0.1,
xmax=1,
xlabel={$\text{Offset Parameter }\beta$},
xmajorgrids,
ymin=2.5,
ymax=5,
ylabel={DCF [\%]},
ymajorgrids,
legend style={fill=none, legend cell align=left,align=left,draw=none,legend columns=3},
]
\addplot [color=blue,solid, thick]
  table[row sep=crcr]{%
0.05	3.91240508366287\\
0.1	3.49071089356461\\
0.2	3.30000271490129\\
0.3	3.22144251888866\\
0.4	3.25564968817186\\
0.5	3.34498623774527\\
0.6	3.46128920435068\\
0.7	3.59102556444125\\
0.8	3.70616742840084\\
0.9	3.87512300255953\\
1	4.0239913808884\\
};
\addlegendentry{$\alpha =40$};

\addplot [color=green,solid, thick]
  table[row sep=crcr]{%
0.05	3.84727987893197\\
0.1	3.38793282686165\\
0.2	3.21336576791183\\
0.3	3.1447212292506\\
0.4	3.15384051208284\\
0.5	3.2433466029694\\
0.6	3.3545377876114\\
0.7	3.45104743260355\\
0.8	3.57161818251643\\
0.9	3.73026485504364\\
1	3.86178070900959\\
};
\addlegendentry{$\alpha=20$};

\addplot [color=red,solid, thick]
  table[row sep=crcr]{%
0.05	4.89079029802859\\
0.1	3.96959565235612\\
0.2	3.29138413185519\\
0.3	2.94713946783169\\
0.4	2.84328027336784\\
0.5	2.85803507601591\\
0.6	2.91490344297821\\
0.7	2.99256524059033\\
0.8	3.10110972862\\
0.9	3.19265631886973\\
1	3.31998253295688\\
};
\addlegendentry{$\alpha = 1$};

\end{axis}
\end{tikzpicture}%
